Adaptive Diffusions for Scalable Learning over Graphs

Diffusion-based classifiers such as those relying on the Personalized PageRank and the Heat kernel, enjoy remarkable classification accuracy at modest computational requirements. Their performance however is affected by the extent to which the chosen diffusion captures a typically unknown label propagation mechanism, that can be specific to the underlying graph, and potentially different for each class. The present work introduces a disciplined, data-efficient approach to learning class-specific diffusion functions adapted to the underlying network topology. The novel learning approach leverages the notion of "landing probabilities" of class-specific random walks, which can be computed efficiently, thereby ensuring scalability to large graphs. This is supported by rigorous analysis of the properties of the model as well as the proposed algorithms. Furthermore, a robust version of the classifier facilitates learning even in noisy environments. Classification tests on real networks demonstrate that adapting the diffusion function to the given graph and observed labels, significantly improves the performance over fixed diffusions; reaching -- and many times surpassing -- the classification accuracy of computationally heavier state-of-the-art competing methods, that rely on node embeddings and deep neural networks.

==> figs/ROC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{186,228,188}%
\definecolor{mycolor2}{RGB}{123,204,196}%
\definecolor{mycolor3}{RGB}{43,140,190}%26,150,65
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$p_{\textsc{fa}}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
ylabel={$p_{\textsc{d}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.613,0.038)}, anchor=south west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor3, line width=1.0pt, mark size=2.0pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
0.01	0.054\\
0.016	0.063\\
0.027	0.153\\
0.108	0.242\\
0.126	0.426\\
0.164	0.55\\
0.227	0.663\\
0.27	0.72\\
0.35	0.848\\
0.46	0.91\\
0.725	0.977\\
0.9	0.995\\
1	1\\
};
\addlegendentry{$p_{\text{cor}} = 0.35$}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
0.01	0.065\\
0.012	0.085\\
0.014	0.18\\
0.1	0.415\\
0.12	0.523\\
0.164	0.7\\
0.183	0.735\\
0.212	0.823\\
0.31	0.9\\
0.39	0.94\\
0.65	0.978\\
0.85	0.998\\
1	1\\
};
\addlegendentry{$p_{\text{cor}} = 0.15$}

\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
0.008	0.09\\
0.009	0.1\\
0.012	0.156\\
0.0136	0.24\\
0.09	0.485\\
0.113	0.57\\
0.177	0.82\\
0.21	0.84\\
0.28	0.9\\
0.38	0.925\\
0.5	0.97\\
0.624	0.975\\
0.83	0.985\\
1	1\\
};
\addlegendentry{$p_{\text{cor}} = 0.05$}

\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.01\\
0.02	0.02\\
0.03	0.03\\
0.04	0.04\\
0.05	0.05\\
0.06	0.06\\
0.07	0.07\\
0.08	0.08\\
0.09	0.09\\
0.1	0.1\\
0.11	0.11\\
0.12	0.12\\
0.13	0.13\\
0.14	0.14\\
0.15	0.15\\
0.16	0.16\\
0.17	0.17\\
0.18	0.18\\
0.19	0.19\\
0.2	0.2\\
0.21	0.21\\
0.22	0.22\\
0.23	0.23\\
0.24	0.24\\
0.25	0.25\\
0.26	0.26\\
0.27	0.27\\
0.28	0.28\\
0.29	0.29\\
0.3	0.3\\
0.31	0.31\\
0.32	0.32\\
0.33	0.33\\
0.34	0.34\\
0.35	0.35\\
0.36	0.36\\
0.37	0.37\\
0.38	0.38\\
0.39	0.39\\
0.4	0.4\\
0.41	0.41\\
0.42	0.42\\
0.43	0.43\\
0.44	0.44\\
0.45	0.45\\
0.46	0.46\\
0.47	0.47\\
0.48	0.48\\
0.49	0.49\\
0.5	0.5\\
0.51	0.51\\
0.52	0.52\\
0.53	0.53\\
0.54	0.54\\
0.55	0.55\\
0.56	0.56\\
0.57	0.57\\
0.58	0.58\\
0.59	0.59\\
0.6	0.6\\
0.61	0.61\\
0.62	0.62\\
0.63	0.63\\
0.64	0.64\\
0.65	0.65\\
0.66	0.66\\
0.67	0.67\\
0.68	0.68\\
0.69	0.69\\
0.7	0.7\\
0.71	0.71\\
0.72	0.72\\
0.73	0.73\\
0.74	0.74\\
0.75	0.75\\
0.76	0.76\\
0.77	0.77\\
0.78	0.78\\
0.79	0.79\\
0.8	0.8\\
0.81	0.81\\
0.82	0.82\\
0.83	0.83\\
0.84	0.84\\
0.85	0.85\\
0.86	0.86\\
0.87	0.87\\
0.88	0.88\\
0.89	0.89\\
0.9	0.9\\
0.91	0.91\\
0.92	0.92\\
0.93	0.93\\
0.94	0.94\\
0.95	0.95\\
0.96	0.96\\
0.97	0.97\\
0.98	0.98\\
0.99	0.99\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> figs/bound.tex <==
%\documentclass[border=10pt]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{width=7cm,compat=1.8}
%\usepackage{pgfplotstable}
%\def\axisdefaultwidth{360pt}
%\pgfplotsset{
%	every axis/.append style = {thick},tick style = {thick,black},
%	%
%	% #1 = x, y, or z
%	% #2 = the shift value
%	/tikz/normal shift/.code 2 args = {%
%		\pgftransformshift{%
%			\pgfpointscale{#2}{\pgfplotspointouternormalvectorofticklabelaxis{#1}}%
%		}%
%	},%
%	%
%	range3frame/.style = {
%		tick align        = outside,
%		scaled ticks      = true,
%		enlargelimits     = false,
%		ticklabel shift   = {5pt},
%		axis lines*       = left,
%		line cap          = round,
%		clip              = false,
%%		xtick style       = {normal shift={x}{10pt}},
%%		ytick style       = {normal shift={y}{10pt}},
%%		ztick style       = {normal shift={z}{10pt}},
%%		x axis line style = {normal shift={x}{10pt}},
%%		y axis line style = {normal shift={y}{10pt}},
%%		z axis line style = {normal shift={z}{10pt}},
%		xtick style       = {normal shift={x}{3pt}},
%		ytick style       = {normal shift={y}{3pt}},
%		ztick style       = {normal shift={z}{3pt}},
%		x axis line style = {normal shift={x}{3pt}},
%		y axis line style = {normal shift={y}{3pt}},
%		z axis line style = {normal shift={z}{3pt}},
%	}
%}
%\begin{document}
\begin{tikzpicture}
\scriptsize
%truncated at 0.24
\pgfplotstableread{
plot1   	plot2    plot3     plot4   
23       23         23        23
26.925   32.2603  37.5957  42.9311
26.1219  31.4573  36.7927  42.128
25.6522  30.9875  36.3229  41.6583
25.3189  30.6542  35.9896  41.325
25.0603  30.3957  35.7311  41.0665
24.8491  30.1845  35.5199  40.8552
24.6705  30.0059  35.3413  40.6766
24.5158  29.8512  35.1866  40.5219
24.3793  29.7147  35.0501  40.3855
23       23         23        23		
}\dummydata
\begin{axis}[range3frame,view={35}{20},
    samples=30,
    domain=-4:4,
    samples y=0, 
    title = {\texttt{K predicted by Theorem 1}},
    ytick={1,...,5},
    ylabel = {$\gamma$},
    yticklabels={$10^{-5}$,$10^{-6}$,$10^{-7}$,$10^{-8}$},
    xtick={2,4,...,10},
    xticklabels={$5\%$,$15\%$,$25\%$,$35\%$,$45\%$},
    xlabel = {Sampled Nodes},
    zmin=23,
    zmax=60,
    ztick = {30,40,50,60},
    zticklabels ={30,40,50,60} ,
    zlabel = {K},
    area plot/.style={
        fill opacity=0.75,
%        draw=orange!80!black,thick,
%        fill=orange,
		draw=blue!90!black,thick,
        fill=blue!70,
%		ycomb,
        mark=none,
    }
]
\pgfplotsinvokeforeach{4,...,1}{
    \addplot3 [area plot] table [x expr=\coordindex, y expr=#1, z=plot#1]
      {\dummydata};
}
\addplot3[gray,thin,dashed]  coordinates {(0,0,40.554) (1,4,42.9311)};
\addplot3[gray,thin,dashed]  coordinates {(0,0,34.554) (1,3,37.5957)};
\addplot3[gray,thin,dashed]  coordinates {(0,0,29.2354) (1,2,32.2603)};
\addplot3[gray,thin,dashed]  coordinates {(0,0,24.054) (1,1,26.925)};
\end{axis}
\end{tikzpicture}
%\begin{tikzpicture}[
%    declare function={
%        normal(\m,\s)=1/(2*\s*sqrt(pi))*exp(-(x-\m)^2/(2*\s^2));
%    }
%]
%\begin{axis}[range3frame,
%    samples=30,
%    domain=-4:4,
%    samples y=0, ytick=data,
%    zmin=0,
%    area plot/.style={
%        fill opacity=0.75,
%        draw=none,
%        fill=blue!70,
%        mark=none,
%        smooth
%    }
%]
%\addplot3 [black, thick] table {
%0 4 0
%-0.75 3 0
%-1.9 2 0
%-1.2 1 0
%};
%\addplot3 [area plot] (x,4,{normal(0,1)});
%\addplot3 [area plot] (x,3,{normal(-0.75,1)}) -- (axis cs:-4,3,0);
%\addplot3 [area plot] (x,2,{normal(-1.9,0.7)}) -- (axis cs:-4,2,0);
%\addplot3 [area plot] (x,1,{normal(-1.2,1.2)}) -- (axis cs:-4,1,0);
%\end{axis}
%\end{tikzpicture}
%\end{document}

==> figs/cite_macro.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.936382in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.847309in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.758237in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.669164in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580092in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.580092in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=0.475238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.267200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=1.214438in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=1.953638in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.745600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=2.692838in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=3.432038in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=4.171238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.337977in,y=2.376000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Macro F1-score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145947in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{1.092615in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{2.170795in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{2.465540in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{2.848216in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{2.841239in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{2.999356in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{2.961259in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.113039in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.058477in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.231409in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.105170in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.288663in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.173043in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.324228in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.212045in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.396595in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.241975in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.387856in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.267301in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.397137in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.296449in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.446656in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.322618in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.475629in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.347861in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.493151in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.337749in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.516887in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.343921in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.516338in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.359178in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.486547in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.339967in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.452488in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.317104in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.412397in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.281391in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.386693in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.253245in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.353695in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.220816in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.326176in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.192540in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.306859in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.174126in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.302947in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.171420in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.312510in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.152622in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.284297in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.138064in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.267924in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.114012in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.244973in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.102038in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.239319in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.092951in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.201065in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.064892in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.178019in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.057756in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.158636in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.045434in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.130411in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.025525in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.107125in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{2.997964in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.078596in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{2.962105in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.031288in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{2.924468in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.020471in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{2.895245in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{2.979665in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{2.844898in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{2.950638in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{2.811941in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{2.924817in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{2.776081in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{2.913538in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{2.755033in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{2.872941in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{2.720525in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{2.827785in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{2.666420in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.763118in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{2.623406in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{2.744106in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{2.599157in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{2.730966in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{2.586808in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{2.709400in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{2.554411in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{2.679730in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{2.519889in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{2.644182in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.496491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.770451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071001in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116547in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162094in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207640in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253186in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298733in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344279in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389826in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435372in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480918in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572011in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617557in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663104in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708650in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754197in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799743in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845289in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890836in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981928in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073021in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118567in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164114in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209660in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255207in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300753in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346299in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391846in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437392in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482938in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574031in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619578in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665124in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710670in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756217in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801763in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892856in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938402in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983949in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075041in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120588in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166134in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211680in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257227in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302773in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348320in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393866in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439412in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484959in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576051in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621598in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667144in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712691in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803783in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849330in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894876in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940422in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985969in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077062in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122608in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168154in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213701in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259247in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304793in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350340in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395886in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441433in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486979in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578072in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623618in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714711in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760257in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805803in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851350in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896896in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942443in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987989in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079082in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124628in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170174in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215721in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261267in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306814in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352360in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397906in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443453in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488999in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.770451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.681593in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.681593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071001in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116547in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162094in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207640in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253186in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298733in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344279in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389826in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435372in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480918in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572011in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617557in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663104in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708650in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754197in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799743in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845289in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890836in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981928in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073021in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118567in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164114in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209660in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255207in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300753in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346299in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391846in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437392in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482938in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574031in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619578in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665124in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710670in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756217in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801763in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892856in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938402in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983949in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075041in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120588in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166134in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211680in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257227in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302773in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348320in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393866in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439412in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484959in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576051in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621598in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667144in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712691in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803783in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849330in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894876in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940422in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985969in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077062in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122608in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168154in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213701in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259247in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304793in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350340in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395886in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441433in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486979in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578072in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623618in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714711in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760257in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805803in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851350in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896896in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942443in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987989in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079082in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124628in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170174in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215721in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261267in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306814in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352360in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397906in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443453in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488999in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.681593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.568423in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.568423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071001in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116547in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162094in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207640in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253186in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298733in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344279in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389826in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435372in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480918in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572011in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617557in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663104in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708650in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754197in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799743in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845289in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890836in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981928in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073021in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118567in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164114in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209660in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255207in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300753in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346299in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391846in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437392in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482938in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574031in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619578in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665124in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710670in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756217in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801763in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892856in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938402in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983949in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075041in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120588in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166134in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211680in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257227in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302773in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348320in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393866in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439412in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484959in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576051in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621598in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667144in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712691in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803783in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849330in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894876in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940422in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985969in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077062in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122608in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168154in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213701in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259247in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304793in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350340in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395886in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441433in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486979in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578072in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623618in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714711in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760257in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805803in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851350in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896896in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942443in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987989in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079082in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124628in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170174in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215721in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261267in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306814in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352360in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397906in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443453in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488999in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.568423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824901in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.426762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.454540in}}{\pgfqpoint{5.662778in}{1.454540in}}%
\pgfpathlineto{\pgfqpoint{3.824901in}{1.454540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797123in}{1.454540in}}{\pgfqpoint{3.797123in}{1.426762in}}%
\pgfpathlineto{\pgfqpoint{3.797123in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797123in}{0.597444in}}{\pgfqpoint{3.824901in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{1.342073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=1.293461in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont k-step landing prob.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{1.138215in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{1.138215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991567in}{1.138215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=1.089604in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont AdaDIF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{0.934358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991567in}{0.934358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=0.885747in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{0.730501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991567in}{0.730501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=0.681890in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont HK}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/cite_macro.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{RGB}{215,25,28}%
\definecolor{color0}{RGB}{166,206,227}%
\definecolor{color2}{RGB}{43,131,186}%
\definecolor{color3}{RGB}{166,217,106}%26,150,65

\begin{axis}[
xlabel={\large $k$},
%ylabel={Macro F1-score},
xmin=0,xmax=100,
ymin=0.43, ymax=0.49,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
%legend entries={{k-step landing prob.},{AdaDIF},{PPR},{HK}},
%legend cell align={left}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color0]
table {%
0 0.153301340987163
1 0.272203082978034
2 0.369377791031998
3 0.409604191000797
4 0.433139154697513
5 0.43866062676227
6 0.450783009507912
7 0.449701266745906
8 0.45606587276608
9 0.452042656432347
10 0.459885859257201
11 0.454913397449054
12 0.462310831347078
13 0.458797638997607
14 0.465776742826365
15 0.46031039520556
16 0.466601533402863
17 0.460754046706113
18 0.466624787874547
19 0.460144732412666
20 0.466103848460369
21 0.461945178845025
22 0.467763609436915
23 0.463011486387746
24 0.468067688021137
25 0.463583970856807
26 0.469094487598496
27 0.46389378162572
28 0.470028480451189
29 0.463677006809892
30 0.470971613163886
31 0.464944470960379
32 0.470996992069379
33 0.464906009163864
34 0.471070299445016
35 0.465132047913158
36 0.471082003444346
37 0.465133960023236
38 0.470239810666156
39 0.465126367014667
40 0.469731521063917
41 0.464620629449273
42 0.469482146588758
43 0.463813745200838
44 0.469342817837144
45 0.463841404415377
46 0.468978766383869
47 0.462918647679482
48 0.467605598582262
49 0.460886416902608
50 0.466390942448679
51 0.460198179761891
52 0.465599888648387
53 0.459056414965722
54 0.464464015275861
55 0.458270326591406
56 0.463271052152978
57 0.456651995970276
58 0.460753737862515
59 0.454158249895283
60 0.459938159934431
61 0.453117773238707
62 0.458581760190891
63 0.452152401272101
64 0.458260892033595
65 0.451591555267089
66 0.457682153401661
67 0.451582031524633
68 0.457102536474365
69 0.451014779729176
70 0.456187260642752
71 0.450016213110382
72 0.455428465902595
73 0.449156666268937
74 0.454492185024678
75 0.448443961604049
76 0.453966861990558
77 0.447696035561309
78 0.45315337590797
79 0.447439068588709
80 0.452190848671896
81 0.446340500136008
82 0.45143530633121
83 0.445914557704026
84 0.451238096541081
85 0.445389268668889
86 0.449869332960308
87 0.444265890850716
88 0.44940121044978
89 0.443428922907009
90 0.448649538931667
91 0.442214608486417
92 0.447370658138828
93 0.441498699545111
94 0.446808021470433
95 0.440342098231908
96 0.445303971955953
97 0.439029244979995
98 0.444359061398745
99 0.437652226960393
};
%\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
\addplot [semithick, color1, mark=diamond, mark size=1.5, mark options={solid}]
table {%
0 0.478276809288431
1 0.478276809288431
2 0.478276809288431
3 0.478276809288431
4 0.478276809288431
5 0.478276809288431
6 0.478276809288431
7 0.478276809288431
8 0.478276809288431
9 0.478276809288431
10 0.478276809288431
11 0.478276809288431
12 0.478276809288431
13 0.478276809288431
14 0.478276809288431
15 0.478276809288431
16 0.478276809288431
17 0.478276809288431
18 0.478276809288431
19 0.478276809288431
20 0.478276809288431
21 0.478276809288431
22 0.478276809288431
23 0.478276809288431
24 0.478276809288431
25 0.478276809288431
26 0.478276809288431
27 0.478276809288431
28 0.478276809288431
29 0.478276809288431
30 0.478276809288431
31 0.478276809288431
32 0.478276809288431
33 0.478276809288431
34 0.478276809288431
35 0.478276809288431
36 0.478276809288431
37 0.478276809288431
38 0.478276809288431
39 0.478276809288431
40 0.478276809288431
41 0.478276809288431
42 0.478276809288431
43 0.478276809288431
44 0.478276809288431
45 0.478276809288431
46 0.478276809288431
47 0.478276809288431
48 0.478276809288431
49 0.478276809288431
50 0.478276809288431
51 0.478276809288431
52 0.478276809288431
53 0.478276809288431
54 0.478276809288431
55 0.478276809288431
56 0.478276809288431
57 0.478276809288431
58 0.478276809288431
59 0.478276809288431
60 0.478276809288431
61 0.478276809288431
62 0.478276809288431
63 0.478276809288431
64 0.478276809288431
65 0.478276809288431
66 0.478276809288431
67 0.478276809288431
68 0.478276809288431
69 0.478276809288431
70 0.478276809288431
71 0.478276809288431
72 0.478276809288431
73 0.478276809288431
74 0.478276809288431
75 0.478276809288431
76 0.478276809288431
77 0.478276809288431
78 0.478276809288431
79 0.478276809288431
80 0.478276809288431
81 0.478276809288431
82 0.478276809288431
83 0.478276809288431
84 0.478276809288431
85 0.478276809288431
86 0.478276809288431
87 0.478276809288431
88 0.478276809288431
89 0.478276809288431
90 0.478276809288431
91 0.478276809288431
92 0.478276809288431
93 0.478276809288431
94 0.478276809288431
95 0.478276809288431
96 0.478276809288431
97 0.478276809288431
98 0.478276809288431
99 0.478276809288431
};
%\addplot [semithick, color2, mark=asterisk*, mark size=3, mark options={solid}]
\addplot [semithick, color2, mark=o, mark size=1, mark options={solid}]
table {%
0 0.475624515615459
1 0.475624515615459
2 0.475624515615459
3 0.475624515615459
4 0.475624515615459
5 0.475624515615459
6 0.475624515615459
7 0.475624515615459
8 0.475624515615459
9 0.475624515615459
10 0.475624515615459
11 0.475624515615459
12 0.475624515615459
13 0.475624515615459
14 0.475624515615459
15 0.475624515615459
16 0.475624515615459
17 0.475624515615459
18 0.475624515615459
19 0.475624515615459
20 0.475624515615459
21 0.475624515615459
22 0.475624515615459
23 0.475624515615459
24 0.475624515615459
25 0.475624515615459
26 0.475624515615459
27 0.475624515615459
28 0.475624515615459
29 0.475624515615459
30 0.475624515615459
31 0.475624515615459
32 0.475624515615459
33 0.475624515615459
34 0.475624515615459
35 0.475624515615459
36 0.475624515615459
37 0.475624515615459
38 0.475624515615459
39 0.475624515615459
40 0.475624515615459
41 0.475624515615459
42 0.475624515615459
43 0.475624515615459
44 0.475624515615459
45 0.475624515615459
46 0.475624515615459
47 0.475624515615459
48 0.475624515615459
49 0.475624515615459
50 0.475624515615459
51 0.475624515615459
52 0.475624515615459
53 0.475624515615459
54 0.475624515615459
55 0.475624515615459
56 0.475624515615459
57 0.475624515615459
58 0.475624515615459
59 0.475624515615459
60 0.475624515615459
61 0.475624515615459
62 0.475624515615459
63 0.475624515615459
64 0.475624515615459
65 0.475624515615459
66 0.475624515615459
67 0.475624515615459
68 0.475624515615459
69 0.475624515615459
70 0.475624515615459
71 0.475624515615459
72 0.475624515615459
73 0.475624515615459
74 0.475624515615459
75 0.475624515615459
76 0.475624515615459
77 0.475624515615459
78 0.475624515615459
79 0.475624515615459
80 0.475624515615459
81 0.475624515615459
82 0.475624515615459
83 0.475624515615459
84 0.475624515615459
85 0.475624515615459
86 0.475624515615459
87 0.475624515615459
88 0.475624515615459
89 0.475624515615459
90 0.475624515615459
91 0.475624515615459
92 0.475624515615459
93 0.475624515615459
94 0.475624515615459
95 0.475624515615459
96 0.475624515615459
97 0.475624515615459
98 0.475624515615459
99 0.475624515615459
};
%\addplot [semithick, color3, mark=+, mark size=3, mark options={solid}]
\addplot [semithick, color3, mark=o, mark size=1, mark options={solid}]
table {%
0 0.473815774145439
1 0.473815774145439
2 0.473815774145439
3 0.473815774145439
4 0.473815774145439
5 0.473815774145439
6 0.473815774145439
7 0.473815774145439
8 0.473815774145439
9 0.473815774145439
10 0.473815774145439
11 0.473815774145439
12 0.473815774145439
13 0.473815774145439
14 0.473815774145439
15 0.473815774145439
16 0.473815774145439
17 0.473815774145439
18 0.473815774145439
19 0.473815774145439
20 0.473815774145439
21 0.473815774145439
22 0.473815774145439
23 0.473815774145439
24 0.473815774145439
25 0.473815774145439
26 0.473815774145439
27 0.473815774145439
28 0.473815774145439
29 0.473815774145439
30 0.473815774145439
31 0.473815774145439
32 0.473815774145439
33 0.473815774145439
34 0.473815774145439
35 0.473815774145439
36 0.473815774145439
37 0.473815774145439
38 0.473815774145439
39 0.473815774145439
40 0.473815774145439
41 0.473815774145439
42 0.473815774145439
43 0.473815774145439
44 0.473815774145439
45 0.473815774145439
46 0.473815774145439
47 0.473815774145439
48 0.473815774145439
49 0.473815774145439
50 0.473815774145439
51 0.473815774145439
52 0.473815774145439
53 0.473815774145439
54 0.473815774145439
55 0.473815774145439
56 0.473815774145439
57 0.473815774145439
58 0.473815774145439
59 0.473815774145439
60 0.473815774145439
61 0.473815774145439
62 0.473815774145439
63 0.473815774145439
64 0.473815774145439
65 0.473815774145439
66 0.473815774145439
67 0.473815774145439
68 0.473815774145439
69 0.473815774145439
70 0.473815774145439
71 0.473815774145439
72 0.473815774145439
73 0.473815774145439
74 0.473815774145439
75 0.473815774145439
76 0.473815774145439
77 0.473815774145439
78 0.473815774145439
79 0.473815774145439
80 0.473815774145439
81 0.473815774145439
82 0.473815774145439
83 0.473815774145439
84 0.473815774145439
85 0.473815774145439
86 0.473815774145439
87 0.473815774145439
88 0.473815774145439
89 0.473815774145439
90 0.473815774145439
91 0.473815774145439
92 0.473815774145439
93 0.473815774145439
94 0.473815774145439
95 0.473815774145439
96 0.473815774145439
97 0.473815774145439
98 0.473815774145439
99 0.473815774145439
};
\end{axis}

\end{tikzpicture}

==> figs/cite_micro.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.936382in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.847309in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.758237in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.669164in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580092in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.580092in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=0.475238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.020800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=0.968038in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.513600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=1.460838in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=1.953638in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=2.446438in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.992000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=2.939238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=3.432038in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.977600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=3.924838in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.337977in,y=2.376000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Micro F1-score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108147in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{0.853926in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{1.922963in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{2.431407in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{2.651503in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{2.786475in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{2.834022in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{2.908410in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{2.940619in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{2.988166in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.021908in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.061786in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.084026in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.166083in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.159181in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.219765in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.249673in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.294919in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.295686in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.347068in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.351669in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.394614in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.382344in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.438327in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.414553in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.456732in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.438327in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.482039in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.460566in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.495076in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.469769in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.514248in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.497377in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.531887in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.511948in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.541856in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.505813in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.541856in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.515015in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.548758in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.515015in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.557194in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.521150in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.561795in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.520383in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.575599in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.536488in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.571765in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.526519in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.569464in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.509647in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.557194in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.506580in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.561028in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.511181in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.567163in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.511181in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.567163in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.500444in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.563329in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.496610in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.557194in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.492776in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.541089in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.480505in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.538022in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.469769in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.531887in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.465935in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.519617in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.449830in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.508880in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.442928in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.505813in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.435259in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.499678in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.431425in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.489708in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.421455in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.481272in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.413020in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.475904in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.410719in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.469002in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.397682in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.456732in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.387712in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.452131in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.376209in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.439861in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.364706in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.426824in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.353203in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.418388in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.409952in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.335564in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.403050in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.324061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.686031in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.686031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071001in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116547in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162094in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207640in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253186in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298733in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344279in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389826in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435372in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480918in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572011in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617557in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663104in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708650in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754197in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799743in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845289in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890836in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981928in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073021in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118567in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164114in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209660in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255207in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300753in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346299in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391846in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437392in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482938in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574031in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619578in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665124in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710670in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756217in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801763in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892856in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938402in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983949in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075041in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120588in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166134in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211680in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257227in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302773in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348320in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393866in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439412in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484959in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576051in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621598in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667144in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712691in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803783in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849330in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894876in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940422in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985969in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077062in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122608in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168154in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213701in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259247in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304793in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350340in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395886in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441433in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486979in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578072in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623618in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714711in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760257in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805803in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851350in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896896in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942443in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987989in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079082in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124628in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170174in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215721in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261267in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306814in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352360in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397906in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443453in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488999in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.686031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.419155in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.419155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071001in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116547in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162094in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207640in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253186in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298733in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344279in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389826in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435372in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480918in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572011in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617557in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663104in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708650in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754197in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799743in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845289in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890836in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981928in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073021in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118567in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164114in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209660in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255207in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300753in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346299in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391846in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437392in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482938in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574031in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619578in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665124in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710670in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756217in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801763in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892856in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938402in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983949in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075041in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120588in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166134in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211680in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257227in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302773in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348320in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393866in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439412in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484959in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576051in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621598in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667144in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712691in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803783in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849330in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894876in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940422in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985969in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077062in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122608in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168154in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213701in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259247in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304793in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350340in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395886in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441433in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486979in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578072in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623618in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714711in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760257in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805803in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851350in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896896in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942443in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987989in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079082in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124628in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170174in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215721in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261267in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306814in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352360in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397906in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443453in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488999in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.419155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.307190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071001in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116547in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162094in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207640in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253186in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298733in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344279in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389826in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435372in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480918in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572011in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617557in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663104in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708650in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754197in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799743in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845289in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890836in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981928in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073021in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118567in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164114in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209660in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255207in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300753in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346299in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391846in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437392in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482938in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574031in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619578in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665124in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710670in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756217in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801763in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892856in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938402in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983949in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075041in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120588in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166134in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211680in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257227in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302773in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348320in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393866in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439412in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484959in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576051in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621598in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667144in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712691in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803783in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849330in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894876in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940422in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985969in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077062in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122608in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168154in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213701in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259247in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304793in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350340in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395886in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441433in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486979in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578072in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623618in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714711in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760257in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805803in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851350in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896896in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942443in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987989in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079082in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124628in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170174in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215721in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261267in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306814in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352360in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397906in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443453in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488999in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.307190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824901in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.426762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.454540in}}{\pgfqpoint{5.662778in}{1.454540in}}%
\pgfpathlineto{\pgfqpoint{3.824901in}{1.454540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797123in}{1.454540in}}{\pgfqpoint{3.797123in}{1.426762in}}%
\pgfpathlineto{\pgfqpoint{3.797123in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797123in}{0.597444in}}{\pgfqpoint{3.824901in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{1.342073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=1.293461in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont k-step landing prob.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{1.138215in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{1.138215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991567in}{1.138215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=1.089604in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont AdaDIF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{0.934358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991567in}{0.934358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=0.885747in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{0.730501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991567in}{0.730501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=0.681890in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont HK}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/cite_micro.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{RGB}{215,25,28}%
\definecolor{color0}{RGB}{166,206,227}%
\definecolor{color2}{RGB}{43,131,186}%
\definecolor{color3}{RGB}{166,217,106}%26,150,65

\begin{axis}[
%xlabel={k},
%ylabel={Micro F1-score},
xmin=0, xmax=100,
ymin=0.48, ymax=0.54,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
%legend entries={{k-step landing prob.},{AdaDIF},{PPR},{HK}},
%legend cell align={left}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color0]
table {%
0 0.257827575474634
1 0.337068160597572
2 0.417055711173358
3 0.456271397447868
4 0.478244631185808
5 0.483162153750389
6 0.494926859632742
7 0.493557422969188
8 0.500155617802677
9 0.497354497354497
10 0.50432617491441
11 0.50140056022409
12 0.507874260815437
13 0.506131341425459
14 0.511858076563959
15 0.508621226268285
16 0.514098972922503
17 0.510364145658263
18 0.515655150949269
19 0.511360099595394
20 0.516526610644258
21 0.513600995953937
22 0.518020541549953
23 0.514970432617491
24 0.518829754123872
25 0.516090880796763
26 0.520323685029567
27 0.516837846249611
28 0.52156862745098
29 0.517335823218176
30 0.522813569872393
31 0.518954248366013
32 0.523934018051665
33 0.519701213818861
34 0.524743230625584
35 0.520759414877062
36 0.525427948957361
37 0.521444133208839
38 0.52536570183629
39 0.522004357298475
40 0.52536570183629
41 0.522004357298475
42 0.525676937441643
43 0.521942110177404
44 0.525801431683785
45 0.522315592903828
46 0.525925925925926
47 0.521630874572051
48 0.525116713352007
49 0.520821661998133
50 0.524867724867725
51 0.521008403361345
52 0.524867724867725
53 0.520634920634921
54 0.52443199502023
55 0.520634920634921
56 0.524058512293806
57 0.519701213818861
58 0.523000311235605
59 0.518580765639589
60 0.522689075630252
61 0.518207282913165
62 0.522004357298475
63 0.5177093059446
64 0.521817615935263
65 0.517460317460318
66 0.52150638032991
67 0.517273576097105
68 0.520821661998133
69 0.516588857765328
70 0.519887955182073
71 0.515655150949269
72 0.519203236850296
73 0.514908185496421
74 0.51864301276066
75 0.514410208527856
76 0.518331777155307
77 0.514036725801432
78 0.517833800186741
79 0.51384998443822
80 0.517211328976035
81 0.513289760348584
82 0.51677559912854
83 0.513040771864301
84 0.51671335200747
85 0.512854030501089
86 0.516028633675693
87 0.512418300653595
88 0.515904139433551
89 0.5119825708061
90 0.515655150949269
91 0.511422346716464
92 0.515157173980703
93 0.511111111111111
94 0.514721444133209
95 0.510488639900405
96 0.514223467164644
97 0.51005291005291
98 0.513725490196078
99 0.509243697478992
};
%\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
\addplot [semithick, color1, mark=diamond, mark size=1.5, mark options={solid}]
table {%
0 0.530727046374105
1 0.530727046374105
2 0.530727046374105
3 0.530727046374105
4 0.530727046374105
5 0.530727046374105
6 0.530727046374105
7 0.530727046374105
8 0.530727046374105
9 0.530727046374105
10 0.530727046374105
11 0.530727046374105
12 0.530727046374105
13 0.530727046374105
14 0.530727046374105
15 0.530727046374105
16 0.530727046374105
17 0.530727046374105
18 0.530727046374105
19 0.530727046374105
20 0.530727046374105
21 0.530727046374105
22 0.530727046374105
23 0.530727046374105
24 0.530727046374105
25 0.530727046374105
26 0.530727046374105
27 0.530727046374105
28 0.530727046374105
29 0.530727046374105
30 0.530727046374105
31 0.530727046374105
32 0.530727046374105
33 0.530727046374105
34 0.530727046374105
35 0.530727046374105
36 0.530727046374105
37 0.530727046374105
38 0.530727046374105
39 0.530727046374105
40 0.530727046374105
41 0.530727046374105
42 0.530727046374105
43 0.530727046374105
44 0.530727046374105
45 0.530727046374105
46 0.530727046374105
47 0.530727046374105
48 0.530727046374105
49 0.530727046374105
50 0.530727046374105
51 0.530727046374105
52 0.530727046374105
53 0.530727046374105
54 0.530727046374105
55 0.530727046374105
56 0.530727046374105
57 0.530727046374105
58 0.530727046374105
59 0.530727046374105
60 0.530727046374105
61 0.530727046374105
62 0.530727046374105
63 0.530727046374105
64 0.530727046374105
65 0.530727046374105
66 0.530727046374105
67 0.530727046374105
68 0.530727046374105
69 0.530727046374105
70 0.530727046374105
71 0.530727046374105
72 0.530727046374105
73 0.530727046374105
74 0.530727046374105
75 0.530727046374105
76 0.530727046374105
77 0.530727046374105
78 0.530727046374105
79 0.530727046374105
80 0.530727046374105
81 0.530727046374105
82 0.530727046374105
83 0.530727046374105
84 0.530727046374105
85 0.530727046374105
86 0.530727046374105
87 0.530727046374105
88 0.530727046374105
89 0.530727046374105
90 0.530727046374105
91 0.530727046374105
92 0.530727046374105
93 0.530727046374105
94 0.530727046374105
95 0.530727046374105
96 0.530727046374105
97 0.530727046374105
98 0.530727046374105
99 0.530727046374105
};
%\addplot [semithick, color2, mark=asterisk*, mark size=3, mark options={solid}]
\addplot [semithick, color2, mark=o, mark size=1, mark options={solid}]
table {%
0 0.52150638032991
1 0.52150638032991
2 0.52150638032991
3 0.52150638032991
4 0.52150638032991
5 0.52150638032991
6 0.52150638032991
7 0.52150638032991
8 0.52150638032991
9 0.52150638032991
10 0.52150638032991
11 0.52150638032991
12 0.52150638032991
13 0.52150638032991
14 0.52150638032991
15 0.52150638032991
16 0.52150638032991
17 0.52150638032991
18 0.52150638032991
19 0.52150638032991
20 0.52150638032991
21 0.52150638032991
22 0.52150638032991
23 0.52150638032991
24 0.52150638032991
25 0.52150638032991
26 0.52150638032991
27 0.52150638032991
28 0.52150638032991
29 0.52150638032991
30 0.52150638032991
31 0.52150638032991
32 0.52150638032991
33 0.52150638032991
34 0.52150638032991
35 0.52150638032991
36 0.52150638032991
37 0.52150638032991
38 0.52150638032991
39 0.52150638032991
40 0.52150638032991
41 0.52150638032991
42 0.52150638032991
43 0.52150638032991
44 0.52150638032991
45 0.52150638032991
46 0.52150638032991
47 0.52150638032991
48 0.52150638032991
49 0.52150638032991
50 0.52150638032991
51 0.52150638032991
52 0.52150638032991
53 0.52150638032991
54 0.52150638032991
55 0.52150638032991
56 0.52150638032991
57 0.52150638032991
58 0.52150638032991
59 0.52150638032991
60 0.52150638032991
61 0.52150638032991
62 0.52150638032991
63 0.52150638032991
64 0.52150638032991
65 0.52150638032991
66 0.52150638032991
67 0.52150638032991
68 0.52150638032991
69 0.52150638032991
70 0.52150638032991
71 0.52150638032991
72 0.52150638032991
73 0.52150638032991
74 0.52150638032991
75 0.52150638032991
76 0.52150638032991
77 0.52150638032991
78 0.52150638032991
79 0.52150638032991
80 0.52150638032991
81 0.52150638032991
82 0.52150638032991
83 0.52150638032991
84 0.52150638032991
85 0.52150638032991
86 0.52150638032991
87 0.52150638032991
88 0.52150638032991
89 0.52150638032991
90 0.52150638032991
91 0.52150638032991
92 0.52150638032991
93 0.52150638032991
94 0.52150638032991
95 0.52150638032991
96 0.52150638032991
97 0.52150638032991
98 0.52150638032991
99 0.52150638032991
};
%\addplot [semithick, color3, mark=+, mark size=3, mark options={solid}]
\addplot [semithick, color3, mark=o, mark size=1, mark options={solid}]
table {%
0 0.518269530034236
1 0.518269530034236
2 0.518269530034236
3 0.518269530034236
4 0.518269530034236
5 0.518269530034236
6 0.518269530034236
7 0.518269530034236
8 0.518269530034236
9 0.518269530034236
10 0.518269530034236
11 0.518269530034236
12 0.518269530034236
13 0.518269530034236
14 0.518269530034236
15 0.518269530034236
16 0.518269530034236
17 0.518269530034236
18 0.518269530034236
19 0.518269530034236
20 0.518269530034236
21 0.518269530034236
22 0.518269530034236
23 0.518269530034236
24 0.518269530034236
25 0.518269530034236
26 0.518269530034236
27 0.518269530034236
28 0.518269530034236
29 0.518269530034236
30 0.518269530034236
31 0.518269530034236
32 0.518269530034236
33 0.518269530034236
34 0.518269530034236
35 0.518269530034236
36 0.518269530034236
37 0.518269530034236
38 0.518269530034236
39 0.518269530034236
40 0.518269530034236
41 0.518269530034236
42 0.518269530034236
43 0.518269530034236
44 0.518269530034236
45 0.518269530034236
46 0.518269530034236
47 0.518269530034236
48 0.518269530034236
49 0.518269530034236
50 0.518269530034236
51 0.518269530034236
52 0.518269530034236
53 0.518269530034236
54 0.518269530034236
55 0.518269530034236
56 0.518269530034236
57 0.518269530034236
58 0.518269530034236
59 0.518269530034236
60 0.518269530034236
61 0.518269530034236
62 0.518269530034236
63 0.518269530034236
64 0.518269530034236
65 0.518269530034236
66 0.518269530034236
67 0.518269530034236
68 0.518269530034236
69 0.518269530034236
70 0.518269530034236
71 0.518269530034236
72 0.518269530034236
73 0.518269530034236
74 0.518269530034236
75 0.518269530034236
76 0.518269530034236
77 0.518269530034236
78 0.518269530034236
79 0.518269530034236
80 0.518269530034236
81 0.518269530034236
82 0.518269530034236
83 0.518269530034236
84 0.518269530034236
85 0.518269530034236
86 0.518269530034236
87 0.518269530034236
88 0.518269530034236
89 0.518269530034236
90 0.518269530034236
91 0.518269530034236
92 0.518269530034236
93 0.518269530034236
94 0.518269530034236
95 0.518269530034236
96 0.518269530034236
97 0.518269530034236
98 0.518269530034236
99 0.518269530034236
};
\end{axis}

\end{tikzpicture}

==> figs/conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{RGB}{215,25,28}%
\definecolor{mycolor2}{RGB}{43,131,186}%
\definecolor{mycolor3}{RGB}{166,217,106}%26,150,65

\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=2,
xmax=31,
xlabel style={font=\color{white!15!black}},
xlabel={ \# of landing probabilities (K)},
ymin=58,
ymax=73.5,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
ylabel={Micro-F1 Score (\%)},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend style={at={(0.668,0.038)}, anchor=south west, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor3, line width=1.0pt, mark size=2pt, mark=diamond, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3	59.7	1.5	1.5\\
5	65.1	3.5	3.5\\
7	67.8	2.5	2.5\\
10	68	2.7	2.7\\
15	68.2	2	2\\
20	69.8	2.4	2.4\\
30	70.1	2.1	2.1\\
};
\addlegendentry{PPR}

\addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=o, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3	59.5	1.5	1.5\\
5	64.9	3.6	3.6\\
7	67.4	2.6	2.6\\
10	67.5	2.8	2.8\\
15	68.2	1.9	1.9\\
20	69.75	2.4	2.4\\
30	70.5	2.2	2.2\\
};
\addlegendentry{HK}

\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3	59.8	1.4	1.4\\
5	65.5	3.4	3.4\\
7	68.6	2.4	2.4\\
10	69.2	2.7	2.7\\
15	69.3	2.1	2.1\\
20	70.4	2.5	2.5\\
30	70.5	2.5	2.5\\
};
\addlegendentry{AdaDIF}

\end{axis}
\end{tikzpicture}%

==> figs/cora_macro.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.936382in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.847309in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.758237in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.669164in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580092in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.580092in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=0.475238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=1.003238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.62}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=1.531238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.112000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=2.059238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=2.587238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=3.115238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=3.643238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=4.171238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.337977in,y=2.376000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Macro F1-score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091327in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{1.843371in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{2.514866in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{2.834142in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{3.066040in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.277264in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.297366in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.427122in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.470658in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.585209in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.555069in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.633300in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.576160in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.641352in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.555864in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.641567in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.592356in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.661692in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.560966in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.628237in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.524301in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.575052in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.493507in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.556518in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.487008in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.523344in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.476244in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.527299in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.473371in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.526865in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.457061in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.529329in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.452558in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.517257in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.476807in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.515738in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.460761in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.488697in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.435503in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.479534in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.382079in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.393743in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.310713in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.315719in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.204102in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.215283in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.077905in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.045886in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{2.902947in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{2.862234in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{2.670999in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{2.618112in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{2.464589in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{2.394914in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{2.228736in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{2.218255in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{2.055679in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{2.013934in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{1.869937in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{1.872784in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{1.676076in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{1.633946in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{1.506873in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{1.525062in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{1.390046in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.421168in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{1.303119in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{1.300058in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{1.172482in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{1.207232in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{1.083874in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{1.101492in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{0.983842in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{1.008617in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{0.882744in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{0.885164in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.771197in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{0.770403in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{0.638252in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{0.619095in}}%
\pgfpathlineto{\pgfqpoint{4.706380in}{0.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.863748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071001in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116547in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162094in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207640in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253186in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298733in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344279in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389826in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435372in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480918in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572011in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617557in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663104in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708650in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754197in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799743in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845289in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890836in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981928in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073021in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118567in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164114in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209660in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255207in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300753in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346299in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391846in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437392in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482938in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574031in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619578in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665124in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710670in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756217in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801763in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892856in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938402in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983949in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075041in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120588in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166134in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211680in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257227in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302773in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348320in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393866in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439412in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484959in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576051in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621598in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667144in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712691in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803783in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849330in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894876in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940422in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985969in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077062in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122608in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168154in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213701in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259247in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304793in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350340in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395886in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441433in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486979in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578072in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623618in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714711in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760257in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805803in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851350in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896896in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942443in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987989in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079082in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124628in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170174in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215721in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261267in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306814in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352360in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397906in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443453in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488999in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.863748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.868688in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.868688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071001in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116547in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162094in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207640in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253186in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298733in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344279in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389826in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435372in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480918in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572011in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617557in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663104in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708650in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754197in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799743in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845289in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890836in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981928in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073021in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118567in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164114in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209660in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255207in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300753in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346299in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391846in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437392in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482938in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574031in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619578in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665124in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710670in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756217in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801763in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892856in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938402in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983949in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075041in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120588in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166134in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211680in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257227in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302773in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348320in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393866in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439412in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484959in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576051in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621598in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667144in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712691in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803783in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849330in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894876in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940422in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985969in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077062in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122608in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168154in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213701in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259247in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304793in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350340in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395886in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441433in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486979in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578072in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623618in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714711in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760257in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805803in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851350in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896896in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942443in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987989in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079082in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124628in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170174in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215721in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261267in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306814in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352360in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397906in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443453in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488999in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.868688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.773576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071001in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116547in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162094in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207640in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253186in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298733in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344279in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389826in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435372in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480918in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572011in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617557in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663104in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708650in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754197in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799743in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845289in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890836in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981928in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073021in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118567in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164114in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209660in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255207in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300753in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346299in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391846in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437392in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482938in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574031in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619578in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665124in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710670in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756217in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801763in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892856in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938402in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983949in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075041in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120588in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166134in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211680in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257227in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302773in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348320in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393866in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439412in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484959in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576051in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621598in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667144in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712691in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803783in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849330in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894876in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940422in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985969in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077062in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122608in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168154in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213701in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259247in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304793in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350340in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395886in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441433in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486979in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578072in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623618in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714711in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760257in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805803in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851350in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896896in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942443in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987989in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079082in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124628in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170174in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215721in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261267in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306814in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352360in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397906in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443453in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488999in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.773576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824901in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.426762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.454540in}}{\pgfqpoint{5.662778in}{1.454540in}}%
\pgfpathlineto{\pgfqpoint{3.824901in}{1.454540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797123in}{1.454540in}}{\pgfqpoint{3.797123in}{1.426762in}}%
\pgfpathlineto{\pgfqpoint{3.797123in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797123in}{0.597444in}}{\pgfqpoint{3.824901in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{1.342073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=1.293461in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont k-step landing prob.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{1.138215in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{1.138215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991567in}{1.138215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=1.089604in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont AdaDIF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{0.934358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991567in}{0.934358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=0.885747in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{0.730501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991567in}{0.730501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=0.681890in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont HK}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/cora_macro.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{RGB}{215,25,28}%
\definecolor{color0}{RGB}{166,206,227}%
\definecolor{color2}{RGB}{43,131,186}%
\definecolor{color3}{RGB}{166,217,106}%26,150,65

\begin{axis}[
xlabel={\large $k$},
ylabel={\large Macro F1-score},
xmin=0,xmax=100,
ymin=0.65, ymax=0.73,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
%legend entries={{k-step landing prob.},{AdaDIF},{PPR},{HK}},
%legend cell align={left}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color0]
table {%
0 0.314920430330463
1 0.547068491230718
2 0.641459565221431
3 0.666968100548079
4 0.681362374784594
5 0.685666576149203
6 0.694132596394753
7 0.696928680684452
8 0.701331869419386
9 0.702976418177677
10 0.705605933516236
11 0.706759980270681
12 0.706911070668008
13 0.708890391103785
14 0.709467507982874
15 0.711018814469587
16 0.711703298808871
17 0.711504879897402
18 0.712584682036031
19 0.711104638658967
20 0.710874976478901
21 0.709509860195025
22 0.709927100094265
23 0.707999041320183
24 0.707828661694102
25 0.705556381210728
26 0.705439785497256
27 0.704716220002719
28 0.705268514907614
29 0.702738633719636
30 0.703722585979812
31 0.700594109564044
32 0.70016491846536
33 0.697600598905996
34 0.696961230043986
35 0.693796052748271
36 0.693800268495118
37 0.688920469436412
38 0.687616591714056
39 0.686869480662107
40 0.685540412496963
41 0.682459391769985
42 0.681997872118771
43 0.680154439141716
44 0.678723198045987
45 0.67604274628659
46 0.675776525025232
47 0.673046236753202
48 0.673302125656668
49 0.671162395843576
50 0.670425405768049
51 0.666940060432683
52 0.66643313835033
53 0.664307885957128
54 0.663611912607063
55 0.663428161317995
56 0.662944672055312
57 0.661993351006302
58 0.66133979593214
59 0.657846552738581
60 0.657545460658771
61 0.653268537383354
62 0.650847311460011
63 0.647846628224614
64 0.646745701699396
65 0.642246108654301
66 0.640391433263498
67 0.636413933120388
68 0.634678165678751
69 0.630459138740394
70 0.627326052042112
71 0.621160238775495
72 0.617708080759052
73 0.612308672346625
74 0.609137228143647
75 0.604085385695851
76 0.601957838727156
77 0.597022224178969
78 0.593846709928125
79 0.587346752463646
80 0.585683827757551
81 0.581199323901082
82 0.580468390034168
83 0.575760103663543
84 0.572629824596636
85 0.567557449649461
86 0.564800499533711
87 0.555746283588948
88 0.554798907563951
89 0.548910753057378
90 0.546593129835758
91 0.541103632776083
92 0.538586589046866
93 0.53366101609711
94 0.531576441757628
95 0.526837443117451
96 0.52636874527055
97 0.521751398476688
98 0.521404603524695
99 0.517291568214581
};
%\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]

%\addplot [semithick, color2, mark=asterisk*, mark size=3, mark options={solid}]
\addplot [semithick, color2, mark=o, mark size=1, mark options={solid}]
table {%
0 0.718065488566508
1 0.718065488566508
2 0.718065488566508
3 0.718065488566508
4 0.718065488566508
5 0.718065488566508
6 0.718065488566508
7 0.718065488566508
8 0.718065488566508
9 0.718065488566508
10 0.718065488566508
11 0.718065488566508
12 0.718065488566508
13 0.718065488566508
14 0.718065488566508
15 0.718065488566508
16 0.718065488566508
17 0.718065488566508
18 0.718065488566508
19 0.718065488566508
20 0.718065488566508
21 0.718065488566508
22 0.718065488566508
23 0.718065488566508
24 0.718065488566508
25 0.718065488566508
26 0.718065488566508
27 0.718065488566508
28 0.718065488566508
29 0.718065488566508
30 0.718065488566508
31 0.718065488566508
32 0.718065488566508
33 0.718065488566508
34 0.718065488566508
35 0.718065488566508
36 0.718065488566508
37 0.718065488566508
38 0.718065488566508
39 0.718065488566508
40 0.718065488566508
41 0.718065488566508
42 0.718065488566508
43 0.718065488566508
44 0.718065488566508
45 0.718065488566508
46 0.718065488566508
47 0.718065488566508
48 0.718065488566508
49 0.718065488566508
50 0.718065488566508
51 0.718065488566508
52 0.718065488566508
53 0.718065488566508
54 0.718065488566508
55 0.718065488566508
56 0.718065488566508
57 0.718065488566508
58 0.718065488566508
59 0.718065488566508
60 0.718065488566508
61 0.718065488566508
62 0.718065488566508
63 0.718065488566508
64 0.718065488566508
65 0.718065488566508
66 0.718065488566508
67 0.718065488566508
68 0.718065488566508
69 0.718065488566508
70 0.718065488566508
71 0.718065488566508
72 0.718065488566508
73 0.718065488566508
74 0.718065488566508
75 0.718065488566508
76 0.718065488566508
77 0.718065488566508
78 0.718065488566508
79 0.718065488566508
80 0.718065488566508
81 0.718065488566508
82 0.718065488566508
83 0.718065488566508
84 0.718065488566508
85 0.718065488566508
86 0.718065488566508
87 0.718065488566508
88 0.718065488566508
89 0.718065488566508
90 0.718065488566508
91 0.718065488566508
92 0.718065488566508
93 0.718065488566508
94 0.718065488566508
95 0.718065488566508
96 0.718065488566508
97 0.718065488566508
98 0.718065488566508
99 0.718065488566508
};
\addplot [semithick, color1, mark=diamond, mark size=1.5, mark options={solid}]
table {%
	0 0.718600831346861
	1 0.718600831346861
	2 0.718600831346861
	3 0.718600831346861
	4 0.718600831346861
	5 0.718600831346861
	6 0.718600831346861
	7 0.718600831346861
	8 0.718600831346861
	9 0.718600831346861
	10 0.718600831346861
	11 0.718600831346861
	12 0.718600831346861
	13 0.718600831346861
	14 0.718600831346861
	15 0.718600831346861
	16 0.718600831346861
	17 0.718600831346861
	18 0.718600831346861
	19 0.718600831346861
	20 0.718600831346861
	21 0.718600831346861
	22 0.718600831346861
	23 0.718600831346861
	24 0.718600831346861
	25 0.718600831346861
	26 0.718600831346861
	27 0.718600831346861
	28 0.718600831346861
	29 0.718600831346861
	30 0.718600831346861
	31 0.718600831346861
	32 0.718600831346861
	33 0.718600831346861
	34 0.718600831346861
	35 0.718600831346861
	36 0.718600831346861
	37 0.718600831346861
	38 0.718600831346861
	39 0.718600831346861
	40 0.718600831346861
	41 0.718600831346861
	42 0.718600831346861
	43 0.718600831346861
	44 0.718600831346861
	45 0.718600831346861
	46 0.718600831346861
	47 0.718600831346861
	48 0.718600831346861
	49 0.718600831346861
	50 0.718600831346861
	51 0.718600831346861
	52 0.718600831346861
	53 0.718600831346861
	54 0.718600831346861
	55 0.718600831346861
	56 0.718600831346861
	57 0.718600831346861
	58 0.718600831346861
	59 0.718600831346861
	60 0.718600831346861
	61 0.718600831346861
	62 0.718600831346861
	63 0.718600831346861
	64 0.718600831346861
	65 0.718600831346861
	66 0.718600831346861
	67 0.718600831346861
	68 0.718600831346861
	69 0.718600831346861
	70 0.718600831346861
	71 0.718600831346861
	72 0.718600831346861
	73 0.718600831346861
	74 0.718600831346861
	75 0.718600831346861
	76 0.718600831346861
	77 0.718600831346861
	78 0.718600831346861
	79 0.718600831346861
	80 0.718600831346861
	81 0.718600831346861
	82 0.718600831346861
	83 0.718600831346861
	84 0.718600831346861
	85 0.718600831346861
	86 0.718600831346861
	87 0.718600831346861
	88 0.718600831346861
	89 0.718600831346861
	90 0.718600831346861
	91 0.718600831346861
	92 0.718600831346861
	93 0.718600831346861
	94 0.718600831346861
	95 0.718600831346861
	96 0.718600831346861
	97 0.718600831346861
	98 0.718600831346861
	99 0.718600831346861
};
%\addplot [semithick, color3, mark=+, mark size=3, mark options={solid}]
\addplot [semithick, color3, mark=o, mark size=1, mark options={solid}]
table {%
0 0.714140660642777
1 0.714140660642777
2 0.714140660642777
3 0.714140660642777
4 0.714140660642777
5 0.714140660642777
6 0.714140660642777
7 0.714140660642777
8 0.714140660642777
9 0.714140660642777
10 0.714140660642777
11 0.714140660642777
12 0.714140660642777
13 0.714140660642777
14 0.714140660642777
15 0.714140660642777
16 0.714140660642777
17 0.714140660642777
18 0.714140660642777
19 0.714140660642777
20 0.714140660642777
21 0.714140660642777
22 0.714140660642777
23 0.714140660642777
24 0.714140660642777
25 0.714140660642777
26 0.714140660642777
27 0.714140660642777
28 0.714140660642777
29 0.714140660642777
30 0.714140660642777
31 0.714140660642777
32 0.714140660642777
33 0.714140660642777
34 0.714140660642777
35 0.714140660642777
36 0.714140660642777
37 0.714140660642777
38 0.714140660642777
39 0.714140660642777
40 0.714140660642777
41 0.714140660642777
42 0.714140660642777
43 0.714140660642777
44 0.714140660642777
45 0.714140660642777
46 0.714140660642777
47 0.714140660642777
48 0.714140660642777
49 0.714140660642777
50 0.714140660642777
51 0.714140660642777
52 0.714140660642777
53 0.714140660642777
54 0.714140660642777
55 0.714140660642777
56 0.714140660642777
57 0.714140660642777
58 0.714140660642777
59 0.714140660642777
60 0.714140660642777
61 0.714140660642777
62 0.714140660642777
63 0.714140660642777
64 0.714140660642777
65 0.714140660642777
66 0.714140660642777
67 0.714140660642777
68 0.714140660642777
69 0.714140660642777
70 0.714140660642777
71 0.714140660642777
72 0.714140660642777
73 0.714140660642777
74 0.714140660642777
75 0.714140660642777
76 0.714140660642777
77 0.714140660642777
78 0.714140660642777
79 0.714140660642777
80 0.714140660642777
81 0.714140660642777
82 0.714140660642777
83 0.714140660642777
84 0.714140660642777
85 0.714140660642777
86 0.714140660642777
87 0.714140660642777
88 0.714140660642777
89 0.714140660642777
90 0.714140660642777
91 0.714140660642777
92 0.714140660642777
93 0.714140660642777
94 0.714140660642777
95 0.714140660642777
96 0.714140660642777
97 0.714140660642777
98 0.714140660642777
99 0.714140660642777
};
\end{axis}

\end{tikzpicture}

==> figs/cora_micro.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.936382in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.847309in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.758237in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.669164in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580092in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.580092in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=0.475238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.020800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=0.968038in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.62}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.513600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=1.460838in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=1.953638in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=2.446438in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.992000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=2.939238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=3.432038in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.977600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=3.924838in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.337977in,y=2.376000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Micro F1-score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084653in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{1.929849in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{2.533648in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{2.797751in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{3.026448in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.216870in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.250361in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.404421in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.456093in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.582403in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.553696in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.641730in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.597713in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.680006in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.601541in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.690532in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.646515in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.720196in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.633118in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.694360in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.604412in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.654170in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.585274in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.638860in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.572834in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.610153in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.557524in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.612067in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.553696in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.604412in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.533602in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.591972in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.516377in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.568050in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.515421in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.543170in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.480016in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.502024in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.436955in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.482886in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.390068in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.412076in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.322128in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.337438in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.241749in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.258973in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.157543in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.155629in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.056112in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.041758in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{2.918319in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{2.907793in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{2.800621in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{2.799664in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{2.690579in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{2.699191in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{2.589148in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{2.584363in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{2.489631in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{2.515467in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{2.392028in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{2.395856in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{2.289640in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{2.313563in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{2.198736in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.219787in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{2.134624in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{2.138451in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{2.032236in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{2.050417in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{1.948030in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{1.950900in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{1.840857in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{1.846599in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{1.735599in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{1.716461in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{1.610246in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{1.595893in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{1.477238in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{1.451402in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{1.339445in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{1.217920in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{1.196868in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{1.065774in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{1.056205in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{0.944249in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{0.921283in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{0.803585in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{0.784447in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{0.670577in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{0.648569in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{0.547138in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{0.533741in}}%
\pgfpathlineto{\pgfqpoint{5.313949in}{0.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.995303in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.995303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071001in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116547in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162094in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207640in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253186in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298733in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344279in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389826in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435372in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480918in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572011in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617557in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663104in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708650in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754197in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799743in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845289in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890836in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981928in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073021in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118567in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164114in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209660in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255207in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300753in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346299in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391846in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437392in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482938in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574031in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619578in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665124in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710670in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756217in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801763in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892856in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938402in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983949in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075041in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120588in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166134in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211680in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257227in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302773in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348320in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393866in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439412in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484959in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576051in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621598in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667144in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712691in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803783in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849330in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894876in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940422in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985969in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077062in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122608in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168154in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213701in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259247in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304793in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350340in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395886in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441433in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486979in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578072in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623618in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714711in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760257in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805803in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851350in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896896in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942443in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987989in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079082in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124628in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170174in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215721in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261267in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306814in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352360in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397906in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443453in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488999in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.995303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.820670in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.820670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071001in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116547in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162094in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207640in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253186in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298733in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344279in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389826in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435372in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480918in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572011in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617557in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663104in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708650in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754197in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799743in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845289in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890836in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981928in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073021in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118567in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164114in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209660in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255207in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300753in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346299in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391846in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437392in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482938in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574031in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619578in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665124in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710670in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756217in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801763in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892856in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938402in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983949in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075041in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120588in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166134in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211680in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257227in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302773in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348320in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393866in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439412in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484959in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576051in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621598in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667144in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712691in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803783in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849330in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894876in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940422in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985969in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077062in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122608in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168154in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213701in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259247in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304793in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350340in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395886in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441433in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486979in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578072in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623618in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714711in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760257in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805803in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851350in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896896in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942443in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987989in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079082in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124628in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170174in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215721in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261267in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306814in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352360in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397906in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443453in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488999in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.820670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.777609in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.777609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071001in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116547in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162094in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207640in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253186in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298733in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344279in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389826in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435372in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480918in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572011in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617557in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663104in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708650in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754197in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799743in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845289in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890836in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981928in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073021in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118567in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164114in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209660in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255207in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300753in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346299in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391846in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437392in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482938in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574031in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619578in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665124in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710670in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756217in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801763in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892856in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938402in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983949in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075041in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120588in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166134in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211680in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257227in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302773in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348320in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393866in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439412in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484959in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576051in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621598in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667144in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712691in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803783in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849330in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894876in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940422in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985969in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077062in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122608in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168154in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213701in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259247in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304793in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350340in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395886in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441433in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486979in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578072in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623618in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714711in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760257in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805803in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851350in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896896in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942443in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987989in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079082in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124628in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170174in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215721in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261267in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306814in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352360in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397906in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443453in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488999in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.777609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824901in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.426762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.454540in}}{\pgfqpoint{5.662778in}{1.454540in}}%
\pgfpathlineto{\pgfqpoint{3.824901in}{1.454540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797123in}{1.454540in}}{\pgfqpoint{3.797123in}{1.426762in}}%
\pgfpathlineto{\pgfqpoint{3.797123in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797123in}{0.597444in}}{\pgfqpoint{3.824901in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{1.342073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=1.293461in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont k-step landing prob.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{1.138215in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{1.138215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991567in}{1.138215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=1.089604in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont AdaDIF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{0.934358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991567in}{0.934358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=0.885747in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{0.730501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991567in}{0.730501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=0.681890in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont HK}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/cora_micro.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\definecolor{color1}{RGB}{215,25,28}%
\definecolor{color0}{RGB}{166,206,227}%
\definecolor{color2}{RGB}{43,131,186}%
\definecolor{color3}{RGB}{166,217,106}%26,150,65

\begin{axis}[
%xlabel={k},
ylabel={\large Micro F1-score},
xmin=0, xmax=100,
ymin=0.65, ymax=0.74,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend columns = 4,
legend style={draw=none ,fill=white,legend cell align=center},
legend entries={{$k$-step landing probabilities},{AdaDIF},{PPR},{HK}},
legend cell align={left},
legend to name=named2
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
\addplot [semithick, color0]
table {%
0 0.412893203883495
1 0.563106796116505
2 0.650796116504854
3 0.674563106796117
4 0.689941747572816
5 0.693980582524272
6 0.70221359223301
7 0.704932038834951
8 0.709592233009709
9 0.711844660194175
10 0.714485436893204
11 0.716038834951456
12 0.716427184466019
13 0.71852427184466
14 0.719300970873786
15 0.720621359223301
16 0.722097087378641
17 0.72147572815534
18 0.72295145631068
19 0.721242718446602
20 0.721553398058252
21 0.720077669902913
22 0.720543689320388
23 0.718601941747573
24 0.718601941747573
25 0.716582524271845
26 0.716427184466019
27 0.715495145631068
28 0.716271844660194
29 0.713864077669903
30 0.715029126213592
31 0.71231067961165
32 0.712543689320388
33 0.710058252427184
34 0.709825242718447
35 0.707339805825243
36 0.707029126213592
37 0.704
38 0.702679611650485
39 0.70221359223301
40 0.70104854368932
41 0.698485436893204
42 0.697941747572816
43 0.696388349514563
44 0.696
45 0.693902912621359
46 0.693126213592233
47 0.690563106796117
48 0.690330097087379
49 0.688155339805825
50 0.686679611650485
51 0.683572815533981
52 0.682252427184466
53 0.679922330097087
54 0.678757281553398
55 0.678291262135922
56 0.676504854368932
57 0.674796116504854
58 0.673320388349514
59 0.670135922330097
60 0.669126213592233
61 0.665398058252427
62 0.663223300970874
63 0.660194174757282
64 0.659417475728155
65 0.655456310679612
66 0.654601941747573
67 0.651029126213592
68 0.64947572815534
69 0.645980582524272
70 0.643805825242718
71 0.640233009708738
72 0.63821359223301
73 0.63495145631068
74 0.632233009708738
75 0.627805825242718
76 0.625941747572816
77 0.621902912621359
78 0.61895145631068
79 0.613825242718447
80 0.611883495145631
81 0.607766990291262
82 0.606058252427184
83 0.602097087378641
84 0.598834951456311
85 0.594873786407767
86 0.592310679611651
87 0.586873786407767
88 0.58547572815534
89 0.580582524271845
90 0.577864077669903
91 0.573359223300971
92 0.571339805825243
93 0.567378640776699
94 0.565203883495146
95 0.56178640776699
96 0.561165048543689
97 0.557514563106796
98 0.556582524271845
99 0.553553398058252
};
\addplot [semithick, color1, mark=diamond, mark size=1.5, mark options={solid}]
table {%
0 0.73004854368932
1 0.73004854368932
2 0.73004854368932
3 0.73004854368932
4 0.73004854368932
5 0.73004854368932
6 0.73004854368932
7 0.73004854368932
8 0.73004854368932
9 0.73004854368932
10 0.73004854368932
11 0.73004854368932
12 0.73004854368932
13 0.73004854368932
14 0.73004854368932
15 0.73004854368932
16 0.73004854368932
17 0.73004854368932
18 0.73004854368932
19 0.73004854368932
20 0.73004854368932
21 0.73004854368932
22 0.73004854368932
23 0.73004854368932
24 0.73004854368932
25 0.73004854368932
26 0.73004854368932
27 0.73004854368932
28 0.73004854368932
29 0.73004854368932
30 0.73004854368932
31 0.73004854368932
32 0.73004854368932
33 0.73004854368932
34 0.73004854368932
35 0.73004854368932
36 0.73004854368932
37 0.73004854368932
38 0.73004854368932
39 0.73004854368932
40 0.73004854368932
41 0.73004854368932
42 0.73004854368932
43 0.73004854368932
44 0.73004854368932
45 0.73004854368932
46 0.73004854368932
47 0.73004854368932
48 0.73004854368932
49 0.73004854368932
50 0.73004854368932
51 0.73004854368932
52 0.73004854368932
53 0.73004854368932
54 0.73004854368932
55 0.73004854368932
56 0.73004854368932
57 0.73004854368932
58 0.73004854368932
59 0.73004854368932
60 0.73004854368932
61 0.73004854368932
62 0.73004854368932
63 0.73004854368932
64 0.73004854368932
65 0.73004854368932
66 0.73004854368932
67 0.73004854368932
68 0.73004854368932
69 0.73004854368932
70 0.73004854368932
71 0.73004854368932
72 0.73004854368932
73 0.73004854368932
74 0.73004854368932
75 0.73004854368932
76 0.73004854368932
77 0.73004854368932
78 0.73004854368932
79 0.73004854368932
80 0.73004854368932
81 0.73004854368932
82 0.73004854368932
83 0.73004854368932
84 0.73004854368932
85 0.73004854368932
86 0.73004854368932
87 0.73004854368932
88 0.73004854368932
89 0.73004854368932
90 0.73004854368932
91 0.73004854368932
92 0.73004854368932
93 0.73004854368932
94 0.73004854368932
95 0.73004854368932
96 0.73004854368932
97 0.73004854368932
98 0.73004854368932
99 0.73004854368932
};
\addplot [semithick, color2, mark=o, mark size=1, mark options={solid}]
table {%
0 0.727067961165049
1 0.727067961165049
2 0.727067961165049
3 0.727067961165049
4 0.727067961165049
5 0.727067961165049
6 0.727067961165049
7 0.727067961165049
8 0.727067961165049
9 0.727067961165049
10 0.727067961165049
11 0.727067961165049
12 0.727067961165049
13 0.727067961165049
14 0.727067961165049
15 0.727067961165049
16 0.727067961165049
17 0.727067961165049
18 0.727067961165049
19 0.727067961165049
20 0.727067961165049
21 0.727067961165049
22 0.727067961165049
23 0.727067961165049
24 0.727067961165049
25 0.727067961165049
26 0.727067961165049
27 0.727067961165049
28 0.727067961165049
29 0.727067961165049
30 0.727067961165049
31 0.727067961165049
32 0.727067961165049
33 0.727067961165049
34 0.727067961165049
35 0.727067961165049
36 0.727067961165049
37 0.727067961165049
38 0.727067961165049
39 0.727067961165049
40 0.727067961165049
41 0.727067961165049
42 0.727067961165049
43 0.727067961165049
44 0.727067961165049
45 0.727067961165049
46 0.727067961165049
47 0.727067961165049
48 0.727067961165049
49 0.727067961165049
50 0.727067961165049
51 0.727067961165049
52 0.727067961165049
53 0.727067961165049
54 0.727067961165049
55 0.727067961165049
56 0.727067961165049
57 0.727067961165049
58 0.727067961165049
59 0.727067961165049
60 0.727067961165049
61 0.727067961165049
62 0.727067961165049
63 0.727067961165049
64 0.727067961165049
65 0.727067961165049
66 0.727067961165049
67 0.727067961165049
68 0.727067961165049
69 0.727067961165049
70 0.727067961165049
71 0.727067961165049
72 0.727067961165049
73 0.727067961165049
74 0.727067961165049
75 0.727067961165049
76 0.727067961165049
77 0.727067961165049
78 0.727067961165049
79 0.727067961165049
80 0.727067961165049
81 0.727067961165049
82 0.727067961165049
83 0.727067961165049
84 0.727067961165049
85 0.727067961165049
86 0.727067961165049
87 0.727067961165049
88 0.727067961165049
89 0.727067961165049
90 0.727067961165049
91 0.727067961165049
92 0.727067961165049
93 0.727067961165049
94 0.727067961165049
95 0.727067961165049
96 0.727067961165049
97 0.727067961165049
98 0.727067961165049
99 0.727067961165049
};
\addplot [semithick, color3, mark=o, mark size=1, mark options={solid}]
table {%
0 0.723572815533981
1 0.723572815533981
2 0.723572815533981
3 0.723572815533981
4 0.723572815533981
5 0.723572815533981
6 0.723572815533981
7 0.723572815533981
8 0.723572815533981
9 0.723572815533981
10 0.723572815533981
11 0.723572815533981
12 0.723572815533981
13 0.723572815533981
14 0.723572815533981
15 0.723572815533981
16 0.723572815533981
17 0.723572815533981
18 0.723572815533981
19 0.723572815533981
20 0.723572815533981
21 0.723572815533981
22 0.723572815533981
23 0.723572815533981
24 0.723572815533981
25 0.723572815533981
26 0.723572815533981
27 0.723572815533981
28 0.723572815533981
29 0.723572815533981
30 0.723572815533981
31 0.723572815533981
32 0.723572815533981
33 0.723572815533981
34 0.723572815533981
35 0.723572815533981
36 0.723572815533981
37 0.723572815533981
38 0.723572815533981
39 0.723572815533981
40 0.723572815533981
41 0.723572815533981
42 0.723572815533981
43 0.723572815533981
44 0.723572815533981
45 0.723572815533981
46 0.723572815533981
47 0.723572815533981
48 0.723572815533981
49 0.723572815533981
50 0.723572815533981
51 0.723572815533981
52 0.723572815533981
53 0.723572815533981
54 0.723572815533981
55 0.723572815533981
56 0.723572815533981
57 0.723572815533981
58 0.723572815533981
59 0.723572815533981
60 0.723572815533981
61 0.723572815533981
62 0.723572815533981
63 0.723572815533981
64 0.723572815533981
65 0.723572815533981
66 0.723572815533981
67 0.723572815533981
68 0.723572815533981
69 0.723572815533981
70 0.723572815533981
71 0.723572815533981
72 0.723572815533981
73 0.723572815533981
74 0.723572815533981
75 0.723572815533981
76 0.723572815533981
77 0.723572815533981
78 0.723572815533981
79 0.723572815533981
80 0.723572815533981
81 0.723572815533981
82 0.723572815533981
83 0.723572815533981
84 0.723572815533981
85 0.723572815533981
86 0.723572815533981
87 0.723572815533981
88 0.723572815533981
89 0.723572815533981
90 0.723572815533981
91 0.723572815533981
92 0.723572815533981
93 0.723572815533981
94 0.723572815533981
95 0.723572815533981
96 0.723572815533981
97 0.723572815533981
98 0.723572815533981
99 0.723572815533981
};
\end{axis}

\end{tikzpicture}

==> figs/cora_rob_acc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{215,25,28}%
\definecolor{mycolor2}{RGB}{43,131,186}%
\definecolor{mycolor3}{RGB}{166,217,106}%26,150,65
\definecolor{mycolor4}{RGB}{253,174,97}
\definecolor{mycolor5}{RGB}{26,150,65}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=0.355,
xtick={0, .05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35},
xticklabels={$0$, $0.05$, $0.1$, $0.15$, $0.2$, $0.25$, $0.3$, $0.35$ },
xlabel style={font=\color{white!15!black}},
xlabel={Label corruption rate $p_{\text{cor}}$},
ymin=59,
ymax=74,
ylabel style={font=\color{white!15!black}},
ylabel={Micro-F1 Score (\%)},
ylabel near ticks,
axis background/.style={fill=white},
%xminorgrids,
%yminorgrids,
legend style={at={(0.038,0.038)}, draw=none, fill=none, anchor=south west, legend cell align=left, align=left}
]
\addplot [color=mycolor4, line width=1.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	71.3\\
0.05	71.2\\
0.1	70\\
0.15	68.4\\
0.2	67.2\\
0.25	66.1\\
0.3	65.3\\
0.35	63.4\\
};
\addlegendentry{r-AdaDIF}

\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	73\\
0.05	71\\
0.1	69.5\\
0.15	67.4\\
0.2	66\\
0.25	64.6\\
0.3	63\\
0.35	61.6\\
};
\addlegendentry{AdaDIF}

\addplot [color=mycolor3, line width=1.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	72.4\\
0.05	70.9\\
0.1	69.1\\
0.15	66.5\\
0.2	64.5\\
0.25	63.3\\
0.3	61.6\\
0.35	59.8\\
};
\addlegendentry{PPR}

\addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	72.6\\
0.05	70.8\\
0.1	69.3\\
0.15	67\\
0.2	65.3\\
0.25	64.4\\
0.3	62.7\\
0.35	60.9\\
};
\addlegendentry{HK}

\addplot [color=mycolor5, line width=1.0pt, mark size=2pt, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	69.5\\
0.05	68.6\\
0.1	67.5\\
0.15	65.5\\
0.2	63.5\\
0.25	62.2\\
0.3	58.5\\
0.35	56.2\\
};
\addlegendentry{PPR w. ranking}

\end{axis}
\end{tikzpicture}%

==> figs/cora_rob_acc2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{215,25,28}%
\definecolor{mycolor2}{RGB}{43,131,186}%
\definecolor{mycolor3}{RGB}{166,217,106}%26,150,65
\definecolor{mycolor4}{RGB}{253,174,97}
\definecolor{mycolor5}{RGB}{26,150,65}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=0.355,
xtick={0, .05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35},
xticklabels={$0$, $0.05$, $0.1$, $0.15$, $0.2$, $0.25$, $0.3$, $0.35$ },
xlabel style={font=\color{white!15!black}},
xlabel={Label corruption rate $p_{\text{cor}}$},
ymin=58,
ymax=72,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
ylabel={Macro-F1 Score (\%)},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend style={at={(0.038,0.038)}, anchor=south west, draw=none, fill=none, legend cell align=left, align=left,}
]
\addplot [color=mycolor4, line width=1.0pt, mark size=4.0pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	70\\
0.05	69.5\\
0.1	68.7\\
0.15	66.8\\
0.2	65.5\\
0.25	64.4\\
0.3	63.6\\
0.35	61.5\\
};
\addlegendentry{r-AdaDIF}

\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	72\\
0.05	69\\
0.1	67.7\\
0.15	65.2\\
0.2	64.1\\
0.25	62.5\\
0.3	60\\
0.35	59\\
};
\addlegendentry{AdaDIF}

\addplot [color=mycolor3, line width=1.0pt, mark size=2pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	71.5\\
0.05	69.3\\
0.1	68\\
0.15	65.1\\
0.2	63.3\\
0.25	61.7\\
0.3	59.8\\
0.35	58.1\\
};
\addlegendentry{PPR}

\addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	72\\
0.05	69.4\\
0.1	68.3\\
0.15	65.6\\
0.2	64.1\\
0.25	62.9\\
0.3	61\\
0.35	59.3\\
};
\addlegendentry{HK}

\addplot [color=mycolor5, line width=1.0pt, mark size=2pt, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	68.2\\
0.05	67.5\\
0.1	66.3\\
0.15	64.5\\
0.2	62.2\\
0.25	60.5\\
0.3	 57.5\\
0.35	54.7\\
};
\addlegendentry{PPR w. ranking}

\end{axis}
\end{tikzpicture}%

==> figs/pub_macro.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.936382in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.847309in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.758237in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.669164in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580092in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.580092in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=0.475238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.020800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=0.968038in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.62}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.513600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=1.460838in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=1.953638in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.499200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=2.446438in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.992000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=2.939238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=3.432038in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.977600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=3.924838in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.337977in,y=2.376000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Macro F1-score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160473in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{0.649437in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{1.578517in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{2.322401in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{2.419068in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{2.721174in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{2.734667in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{2.925638in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{2.921448in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.052130in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.038552in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.156378in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.128429in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.220142in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.164553in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.245513in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.205463in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.268106in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.237465in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.279885in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.243036in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.278584in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.269194in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.294322in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.276042in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.294068in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.281166in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.297092in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.273464in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.287457in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.260231in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.268789in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.257095in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.257283in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.230688in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.244713in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.209160in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.220705in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.195589in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.201791in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.183933in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.178249in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.160302in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.143383in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.136065in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.110813in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.090282in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.085107in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.070452in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.066033in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.047574in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.041123in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.019085in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.014691in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{2.992294in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{2.990035in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{2.971361in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{2.966557in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{2.955282in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{2.952374in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{2.933571in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{2.938049in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{2.907622in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{2.922107in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.897086in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{2.910556in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{2.890566in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{2.911155in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{2.891284in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{2.908190in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{2.888929in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{2.896871in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{2.881301in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{2.896529in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{2.884200in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{2.898597in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{2.881864in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{2.895502in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{2.879949in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{2.891058in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{2.880202in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{2.885675in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{2.878103in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{2.882336in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{2.873592in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{2.879569in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.870267in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{2.878902in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{2.870318in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{2.877766in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{2.863772in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{2.866259in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{2.857316in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{2.858695in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{2.855191in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{2.853100in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{2.854528in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.855848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.306325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071001in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116547in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162094in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207640in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253186in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298733in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344279in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389826in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435372in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480918in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572011in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617557in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663104in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708650in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754197in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799743in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845289in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890836in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981928in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073021in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118567in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164114in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209660in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255207in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300753in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346299in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391846in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437392in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482938in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574031in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619578in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665124in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710670in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756217in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801763in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892856in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938402in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983949in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075041in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120588in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166134in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211680in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257227in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302773in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348320in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393866in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439412in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484959in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576051in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621598in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667144in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712691in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803783in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849330in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894876in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940422in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985969in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077062in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122608in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168154in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213701in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259247in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304793in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350340in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395886in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441433in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486979in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578072in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623618in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714711in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760257in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805803in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851350in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896896in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942443in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987989in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079082in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124628in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170174in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215721in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261267in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306814in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352360in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397906in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443453in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488999in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.202974in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.202974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071001in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116547in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162094in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207640in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253186in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298733in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344279in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389826in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435372in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480918in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572011in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617557in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663104in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708650in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754197in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799743in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845289in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890836in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981928in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073021in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118567in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164114in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209660in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255207in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300753in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346299in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391846in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437392in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482938in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574031in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619578in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665124in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710670in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756217in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801763in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892856in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938402in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983949in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075041in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120588in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166134in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211680in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257227in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302773in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348320in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393866in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439412in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484959in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576051in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621598in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667144in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712691in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803783in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849330in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894876in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940422in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985969in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077062in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122608in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168154in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213701in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259247in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304793in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350340in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395886in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441433in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486979in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578072in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623618in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714711in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760257in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805803in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851350in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896896in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942443in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987989in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079082in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124628in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170174in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215721in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261267in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306814in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352360in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397906in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443453in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488999in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.202974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.253849in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.253849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071001in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116547in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162094in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207640in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253186in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298733in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344279in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389826in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435372in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480918in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572011in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617557in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663104in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708650in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754197in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799743in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845289in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890836in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981928in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073021in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118567in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164114in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209660in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255207in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300753in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346299in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391846in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437392in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482938in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574031in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619578in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665124in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710670in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756217in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801763in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892856in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938402in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983949in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075041in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120588in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166134in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211680in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257227in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302773in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348320in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393866in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439412in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484959in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576051in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621598in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667144in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712691in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803783in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849330in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894876in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940422in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985969in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077062in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122608in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168154in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213701in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259247in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304793in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350340in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395886in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441433in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486979in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578072in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623618in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714711in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760257in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805803in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851350in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896896in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942443in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987989in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079082in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124628in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170174in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215721in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261267in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306814in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352360in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397906in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443453in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488999in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.253849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824901in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.426762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.454540in}}{\pgfqpoint{5.662778in}{1.454540in}}%
\pgfpathlineto{\pgfqpoint{3.824901in}{1.454540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797123in}{1.454540in}}{\pgfqpoint{3.797123in}{1.426762in}}%
\pgfpathlineto{\pgfqpoint{3.797123in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797123in}{0.597444in}}{\pgfqpoint{3.824901in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{1.342073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=1.293461in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont k-step landing prob.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{1.138215in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{1.138215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991567in}{1.138215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=1.089604in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont AdaDIF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{0.934358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991567in}{0.934358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=0.885747in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{0.730501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991567in}{0.730501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=0.681890in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont HK}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pub_macro.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{RGB}{215,25,28}%
\definecolor{color0}{RGB}{166,206,227}%
\definecolor{color2}{RGB}{43,131,186}%
\definecolor{color3}{RGB}{166,217,106}%26,150,65

\begin{axis}[
xlabel={\large $k$},
%ylabel={Macro F1-score},
xmin=0,xmax=100,
ymin=0.70, ymax=0.74,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
%legend entries={{k-step landing prob.},{AdaDIF},{PPR},{HK}},
%legend cell align={left}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
\addplot [semithick, color0]
table {%
0 0.200518002824947
1 0.285718117712408
2 0.440723097317838
3 0.60150730158398
4 0.650776762705169
5 0.677883300803084
6 0.689594812286107
7 0.697556412830996
8 0.705708026849921
9 0.708865350680046
10 0.71557406932307
11 0.717063430019054
12 0.721710668939292
13 0.722866374228136
14 0.727749756424734
15 0.726486920920302
16 0.730658062469462
17 0.730864225548804
18 0.733019895020821
19 0.732972304492462
20 0.732634220047007
21 0.734328997148399
22 0.732605632251985
23 0.735295953736512
24 0.733507256752448
25 0.73564646065309
26 0.733751472515656
27 0.735771187667185
28 0.734310308079135
29 0.735821848219191
30 0.73423751329875
31 0.735998300822676
32 0.734337541753623
33 0.735981270972545
34 0.733672517884631
35 0.7350095769065
36 0.732887541398444
37 0.734225179752073
38 0.731768450490577
39 0.73370218198517
40 0.730801170865909
41 0.732715097269709
42 0.73037603624724
43 0.732225589708908
44 0.729141010846278
45 0.730275194702761
46 0.728215957657299
47 0.729551233794605
48 0.727199022072702
49 0.728474966082512
50 0.726334232160646
51 0.727394446957278
52 0.724745042854257
53 0.725990276927827
54 0.723737370813701
55 0.725095243505123
56 0.722255800755671
57 0.724545915993433
58 0.721158313084121
59 0.72367999794911
60 0.719990683671822
61 0.72155050387118
62 0.718653237206251
63 0.719795513328849
64 0.716805904179554
65 0.718197167946051
66 0.714927895687107
67 0.715974803297374
68 0.712845372165069
69 0.714230264066798
70 0.711072732314492
71 0.712037326966497
72 0.709438948861399
73 0.710617574984577
74 0.708012352026774
75 0.708892301344322
76 0.70625603249348
77 0.706846598545948
78 0.704727544031606
79 0.705744524461424
80 0.70374364845795
81 0.704438807881297
82 0.702497329451136
83 0.702717244512824
84 0.701347150634884
85 0.701458349799558
86 0.700302068193995
87 0.700328297692557
88 0.699413925361847
89 0.699478735444232
90 0.698610810633981
91 0.698681009689709
92 0.697584963343289
93 0.697761928634181
94 0.696905371321139
95 0.696969503831793
96 0.696095838395147
97 0.696271932526229
98 0.695418941907461
99 0.69546652618679
};
%\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
\addplot [semithick, color1, mark=diamond, mark size=1.5, mark options={solid}]
table {%
0 0.731792036076864
1 0.731792036076864
2 0.731792036076864
3 0.731792036076864
4 0.731792036076864
5 0.731792036076864
6 0.731792036076864
7 0.731792036076864
8 0.731792036076864
9 0.731792036076864
10 0.731792036076864
11 0.731792036076864
12 0.731792036076864
13 0.731792036076864
14 0.731792036076864
15 0.731792036076864
16 0.731792036076864
17 0.731792036076864
18 0.731792036076864
19 0.731792036076864
20 0.731792036076864
21 0.731792036076864
22 0.731792036076864
23 0.731792036076864
24 0.731792036076864
25 0.731792036076864
26 0.731792036076864
27 0.731792036076864
28 0.731792036076864
29 0.731792036076864
30 0.731792036076864
31 0.731792036076864
32 0.731792036076864
33 0.731792036076864
34 0.731792036076864
35 0.731792036076864
36 0.731792036076864
37 0.731792036076864
38 0.731792036076864
39 0.731792036076864
40 0.731792036076864
41 0.731792036076864
42 0.731792036076864
43 0.731792036076864
44 0.731792036076864
45 0.731792036076864
46 0.731792036076864
47 0.731792036076864
48 0.731792036076864
49 0.731792036076864
50 0.731792036076864
51 0.731792036076864
52 0.731792036076864
53 0.731792036076864
54 0.731792036076864
55 0.731792036076864
56 0.731792036076864
57 0.731792036076864
58 0.731792036076864
59 0.731792036076864
60 0.731792036076864
61 0.731792036076864
62 0.731792036076864
63 0.731792036076864
64 0.731792036076864
65 0.731792036076864
66 0.731792036076864
67 0.731792036076864
68 0.731792036076864
69 0.731792036076864
70 0.731792036076864
71 0.731792036076864
72 0.731792036076864
73 0.731792036076864
74 0.731792036076864
75 0.731792036076864
76 0.731792036076864
77 0.731792036076864
78 0.731792036076864
79 0.731792036076864
80 0.731792036076864
81 0.731792036076864
82 0.731792036076864
83 0.731792036076864
84 0.731792036076864
85 0.731792036076864
86 0.731792036076864
87 0.731792036076864
88 0.731792036076864
89 0.731792036076864
90 0.731792036076864
91 0.731792036076864
92 0.731792036076864
93 0.731792036076864
94 0.731792036076864
95 0.731792036076864
96 0.731792036076864
97 0.731792036076864
98 0.731792036076864
99 0.731792036076864
};
%\addplot [semithick, color2, mark=asterisk*, mark size=3, mark options={solid}]
\addplot [semithick, color2, mark=o, mark size=1, mark options={solid}]
table {%
0 0.729889970505886
1 0.729889970505886
2 0.729889970505886
3 0.729889970505886
4 0.729889970505886
5 0.729889970505886
6 0.729889970505886
7 0.729889970505886
8 0.729889970505886
9 0.729889970505886
10 0.729889970505886
11 0.729889970505886
12 0.729889970505886
13 0.729889970505886
14 0.729889970505886
15 0.729889970505886
16 0.729889970505886
17 0.729889970505886
18 0.729889970505886
19 0.729889970505886
20 0.729889970505886
21 0.729889970505886
22 0.729889970505886
23 0.729889970505886
24 0.729889970505886
25 0.729889970505886
26 0.729889970505886
27 0.729889970505886
28 0.729889970505886
29 0.729889970505886
30 0.729889970505886
31 0.729889970505886
32 0.729889970505886
33 0.729889970505886
34 0.729889970505886
35 0.729889970505886
36 0.729889970505886
37 0.729889970505886
38 0.729889970505886
39 0.729889970505886
40 0.729889970505886
41 0.729889970505886
42 0.729889970505886
43 0.729889970505886
44 0.729889970505886
45 0.729889970505886
46 0.729889970505886
47 0.729889970505886
48 0.729889970505886
49 0.729889970505886
50 0.729889970505886
51 0.729889970505886
52 0.729889970505886
53 0.729889970505886
54 0.729889970505886
55 0.729889970505886
56 0.729889970505886
57 0.729889970505886
58 0.729889970505886
59 0.729889970505886
60 0.729889970505886
61 0.729889970505886
62 0.729889970505886
63 0.729889970505886
64 0.729889970505886
65 0.729889970505886
66 0.729889970505886
67 0.729889970505886
68 0.729889970505886
69 0.729889970505886
70 0.729889970505886
71 0.729889970505886
72 0.729889970505886
73 0.729889970505886
74 0.729889970505886
75 0.729889970505886
76 0.729889970505886
77 0.729889970505886
78 0.729889970505886
79 0.729889970505886
80 0.729889970505886
81 0.729889970505886
82 0.729889970505886
83 0.729889970505886
84 0.729889970505886
85 0.729889970505886
86 0.729889970505886
87 0.729889970505886
88 0.729889970505886
89 0.729889970505886
90 0.729889970505886
91 0.729889970505886
92 0.729889970505886
93 0.729889970505886
94 0.729889970505886
95 0.729889970505886
96 0.729889970505886
97 0.729889970505886
98 0.729889970505886
99 0.729889970505886
};
%\addplot [semithick, color3, mark=+, mark size=3, mark options={solid}]
\addplot [semithick, color3, mark=o, mark size=1, mark options={solid}]
table {%
0 0.730978079102848
1 0.730978079102848
2 0.730978079102848
3 0.730978079102848
4 0.730978079102848
5 0.730978079102848
6 0.730978079102848
7 0.730978079102848
8 0.730978079102848
9 0.730978079102848
10 0.730978079102848
11 0.730978079102848
12 0.730978079102848
13 0.730978079102848
14 0.730978079102848
15 0.730978079102848
16 0.730978079102848
17 0.730978079102848
18 0.730978079102848
19 0.730978079102848
20 0.730978079102848
21 0.730978079102848
22 0.730978079102848
23 0.730978079102848
24 0.730978079102848
25 0.730978079102848
26 0.730978079102848
27 0.730978079102848
28 0.730978079102848
29 0.730978079102848
30 0.730978079102848
31 0.730978079102848
32 0.730978079102848
33 0.730978079102848
34 0.730978079102848
35 0.730978079102848
36 0.730978079102848
37 0.730978079102848
38 0.730978079102848
39 0.730978079102848
40 0.730978079102848
41 0.730978079102848
42 0.730978079102848
43 0.730978079102848
44 0.730978079102848
45 0.730978079102848
46 0.730978079102848
47 0.730978079102848
48 0.730978079102848
49 0.730978079102848
50 0.730978079102848
51 0.730978079102848
52 0.730978079102848
53 0.730978079102848
54 0.730978079102848
55 0.730978079102848
56 0.730978079102848
57 0.730978079102848
58 0.730978079102848
59 0.730978079102848
60 0.730978079102848
61 0.730978079102848
62 0.730978079102848
63 0.730978079102848
64 0.730978079102848
65 0.730978079102848
66 0.730978079102848
67 0.730978079102848
68 0.730978079102848
69 0.730978079102848
70 0.730978079102848
71 0.730978079102848
72 0.730978079102848
73 0.730978079102848
74 0.730978079102848
75 0.730978079102848
76 0.730978079102848
77 0.730978079102848
78 0.730978079102848
79 0.730978079102848
80 0.730978079102848
81 0.730978079102848
82 0.730978079102848
83 0.730978079102848
84 0.730978079102848
85 0.730978079102848
86 0.730978079102848
87 0.730978079102848
88 0.730978079102848
89 0.730978079102848
90 0.730978079102848
91 0.730978079102848
92 0.730978079102848
93 0.730978079102848
94 0.730978079102848
95 0.730978079102848
96 0.730978079102848
97 0.730978079102848
98 0.730978079102848
99 0.730978079102848
};
\end{axis}

\end{tikzpicture}

==> figs/pub_micro.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.936382in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.847309in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.758237in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.669164in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580092in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.580092in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=0.475238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=0.937238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.62}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.452000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=1.399238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.914000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=1.861238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=2.323238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.838000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=2.785238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=3.247238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.762000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=3.709238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.393533in,y=4.171238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.337977in,y=2.376000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Micro F1-score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149325in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{1.200555in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{1.930450in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{2.562586in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{2.644364in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{2.918603in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{2.920953in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.109184in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.098609in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.229032in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.206002in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.325144in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.290600in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.390708in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.330314in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.418437in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.373318in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.443112in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.403633in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.456507in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.411153in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.458387in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.435592in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.472956in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.441937in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.472016in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.446872in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.474366in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.438647in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.465671in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.425722in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.449222in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.420552in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.436532in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.394703in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.422902in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.374023in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.399403in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.359924in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.382013in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.349114in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.358279in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.327259in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.325379in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.304700in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.293890in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.261931in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.268041in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.241486in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.248771in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.219162in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.223627in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.193782in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.197307in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.167933in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.173338in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.148193in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.150308in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.130804in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.135974in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.110829in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.123049in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.088035in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.108949in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.079105in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.097669in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.073230in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.097434in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.073465in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.094144in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.072290in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.084745in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.065475in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.082630in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.067825in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.084980in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.065710in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.081220in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.061950in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.076285in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.061480in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.069705in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.058190in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.066180in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.053490in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.063125in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.050200in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.061480in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.049965in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.060070in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.044561in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.049965in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.038686in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.042681in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.036101in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.036571in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.034691in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.038216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.467293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071001in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116547in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162094in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207640in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253186in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298733in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344279in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389826in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435372in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480918in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572011in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617557in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663104in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708650in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754197in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799743in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845289in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890836in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981928in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073021in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118567in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164114in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209660in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255207in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300753in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346299in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391846in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437392in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482938in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574031in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619578in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665124in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710670in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756217in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801763in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892856in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938402in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983949in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075041in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120588in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166134in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211680in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257227in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302773in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348320in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393866in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439412in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484959in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576051in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621598in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667144in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712691in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803783in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849330in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894876in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940422in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985969in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077062in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122608in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168154in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213701in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259247in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304793in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350340in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395886in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441433in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486979in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578072in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623618in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714711in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760257in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805803in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851350in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896896in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942443in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987989in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079082in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124628in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170174in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215721in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261267in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306814in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352360in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397906in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443453in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488999in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.467293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.366739in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.366739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071001in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116547in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162094in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207640in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253186in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298733in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344279in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389826in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435372in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480918in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572011in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617557in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663104in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708650in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754197in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799743in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845289in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890836in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981928in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073021in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118567in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164114in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209660in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255207in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300753in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346299in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391846in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437392in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482938in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574031in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619578in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665124in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710670in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756217in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801763in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892856in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938402in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983949in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075041in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120588in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166134in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211680in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257227in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302773in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348320in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393866in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439412in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484959in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576051in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621598in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667144in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712691in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803783in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849330in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894876in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940422in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985969in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077062in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122608in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168154in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213701in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259247in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304793in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350340in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395886in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441433in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486979in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578072in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623618in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714711in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760257in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805803in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851350in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896896in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942443in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987989in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079082in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124628in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170174in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215721in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261267in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306814in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352360in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397906in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443453in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488999in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{3.414678in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.414678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071001in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116547in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162094in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207640in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253186in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298733in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344279in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389826in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435372in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480918in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572011in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617557in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663104in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708650in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754197in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799743in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845289in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890836in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936382in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981928in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073021in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118567in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164114in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209660in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255207in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300753in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346299in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391846in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437392in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482938in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574031in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619578in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665124in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710670in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756217in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801763in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847309in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892856in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938402in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983949in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075041in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120588in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166134in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211680in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257227in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302773in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348320in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393866in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439412in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484959in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576051in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621598in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667144in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712691in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758237in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803783in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849330in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894876in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940422in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985969in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077062in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122608in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168154in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213701in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259247in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304793in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350340in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395886in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441433in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486979in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578072in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623618in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669164in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714711in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760257in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805803in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851350in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896896in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942443in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987989in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079082in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124628in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170174in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215721in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261267in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306814in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352360in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397906in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443453in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488999in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.414678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824901in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.426762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.454540in}}{\pgfqpoint{5.662778in}{1.454540in}}%
\pgfpathlineto{\pgfqpoint{3.824901in}{1.454540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797123in}{1.454540in}}{\pgfqpoint{3.797123in}{1.426762in}}%
\pgfpathlineto{\pgfqpoint{3.797123in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797123in}{0.597444in}}{\pgfqpoint{3.824901in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{1.342073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=1.293461in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont k-step landing prob.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{1.138215in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{1.138215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991567in}{1.138215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=1.089604in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont AdaDIF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{0.934358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991567in}{0.934358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=0.885747in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852678in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{0.730501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991567in}{0.730501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241567in,y=0.681890in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont HK}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pub_micro.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{RGB}{215,25,28}%
\definecolor{color0}{RGB}{166,206,227}%
\definecolor{color2}{RGB}{43,131,186}%
\definecolor{color3}{RGB}{166,217,106}%26,150,65

\begin{axis}[
%xlabel={k},
%ylabel={Micro F1-score},
xmin=0,xmax=100,
ymin=0.68, ymax=0.76,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
%legend entries={{k-step landing prob.},{AdaDIF},{PPR},{HK}},
%legend cell align={left}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
\addplot [semithick, color0]
table {%
0 0.397110885045778
1 0.431892166836216
2 0.512370295015259
3 0.626785350966429
4 0.667202441505595
5 0.69206510681587
6 0.702146490335707
7 0.710925737538149
8 0.717924720244151
9 0.72175991861648
10 0.72766022380468
11 0.729959308240081
12 0.733987792472025
13 0.736052899287894
14 0.740213631739573
15 0.739654120040692
16 0.743550356052899
17 0.744231943031536
18 0.746113936927772
19 0.746622583926755
20 0.745869786368261
21 0.748056968463886
22 0.745991861648016
23 0.749043743641913
24 0.746897253306205
25 0.74942014242116
26 0.747263479145473
27 0.749633774160733
28 0.748026449643947
29 0.749938962360122
30 0.748026449643947
31 0.750091556459817
32 0.748189216683622
33 0.750111902339776
34 0.747497456765005
35 0.749206510681587
36 0.746815869786368
37 0.748504577822991
38 0.745707019328586
39 0.748046795523906
40 0.744852492370295
41 0.747151576805697
42 0.744516785350967
43 0.746734486266531
44 0.743397761953204
45 0.744842319430316
46 0.742533062054934
47 0.744221770091556
48 0.741597151576806
49 0.743173957273652
50 0.740793489318413
51 0.74206510681587
52 0.739196337741607
53 0.740732451678535
54 0.738158697863682
55 0.739786368260427
56 0.736642929806714
57 0.739196337741607
58 0.735554425228891
59 0.738321464903357
60 0.73441505595117
61 0.736246185147508
62 0.733102746693794
63 0.734496439471007
64 0.731261444557477
65 0.732746693794507
66 0.729369277721261
67 0.730508646998983
68 0.727314343845371
69 0.728748728382503
70 0.725534079348932
71 0.72646998982706
72 0.723886063072228
73 0.725055951169888
74 0.722390640895219
75 0.723316378433367
76 0.720671414038657
77 0.721230925737538
78 0.71912512716175
79 0.720142421159715
80 0.718128179043744
81 0.71880976602238
82 0.716856561546287
83 0.71706002034588
84 0.715717192268566
85 0.715849440488301
86 0.714669379450661
87 0.7146998982706
88 0.713774160732452
89 0.713804679552391
90 0.712919633774161
91 0.7129501525941
92 0.711851475076297
93 0.711973550356053
94 0.711139369277721
95 0.711159715157681
96 0.710325534079349
97 0.710406917599186
98 0.709613428280773
99 0.709593082400814
};
%\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
\addplot [semithick, color1, mark=diamond, mark size=1.5, mark options={solid}]
table {%
0 0.743583926754832
1 0.743583926754832
2 0.743583926754832
3 0.743583926754832
4 0.743583926754832
5 0.743583926754832
6 0.743583926754832
7 0.743583926754832
8 0.743583926754832
9 0.743583926754832
10 0.743583926754832
11 0.743583926754832
12 0.743583926754832
13 0.743583926754832
14 0.743583926754832
15 0.743583926754832
16 0.743583926754832
17 0.743583926754832
18 0.743583926754832
19 0.743583926754832
20 0.743583926754832
21 0.743583926754832
22 0.743583926754832
23 0.743583926754832
24 0.743583926754832
25 0.743583926754832
26 0.743583926754832
27 0.743583926754832
28 0.743583926754832
29 0.743583926754832
30 0.743583926754832
31 0.743583926754832
32 0.743583926754832
33 0.743583926754832
34 0.743583926754832
35 0.743583926754832
36 0.743583926754832
37 0.743583926754832
38 0.743583926754832
39 0.743583926754832
40 0.743583926754832
41 0.743583926754832
42 0.743583926754832
43 0.743583926754832
44 0.743583926754832
45 0.743583926754832
46 0.743583926754832
47 0.743583926754832
48 0.743583926754832
49 0.743583926754832
50 0.743583926754832
51 0.743583926754832
52 0.743583926754832
53 0.743583926754832
54 0.743583926754832
55 0.743583926754832
56 0.743583926754832
57 0.743583926754832
58 0.743583926754832
59 0.743583926754832
60 0.743583926754832
61 0.743583926754832
62 0.743583926754832
63 0.743583926754832
64 0.743583926754832
65 0.743583926754832
66 0.743583926754832
67 0.743583926754832
68 0.743583926754832
69 0.743583926754832
70 0.743583926754832
71 0.743583926754832
72 0.743583926754832
73 0.743583926754832
74 0.743583926754832
75 0.743583926754832
76 0.743583926754832
77 0.743583926754832
78 0.743583926754832
79 0.743583926754832
80 0.743583926754832
81 0.743583926754832
82 0.743583926754832
83 0.743583926754832
84 0.743583926754832
85 0.743583926754832
86 0.743583926754832
87 0.743583926754832
88 0.743583926754832
89 0.743583926754832
90 0.743583926754832
91 0.743583926754832
92 0.743583926754832
93 0.743583926754832
94 0.743583926754832
95 0.743583926754832
96 0.743583926754832
97 0.743583926754832
98 0.743583926754832
99 0.743583926754832
};
%\addplot [semithick, color2, mark=asterisk*, mark size=3, mark options={solid}]
\addplot [semithick, color2, mark=o, mark size=1, mark options={solid}]
table {%
0 0.742706002034588
1 0.742706002034588
2 0.742706002034588
3 0.742706002034588
4 0.742706002034588
5 0.742706002034588
6 0.742706002034588
7 0.742706002034588
8 0.742706002034588
9 0.742706002034588
10 0.742706002034588
11 0.742706002034588
12 0.742706002034588
13 0.742706002034588
14 0.742706002034588
15 0.742706002034588
16 0.742706002034588
17 0.742706002034588
18 0.742706002034588
19 0.742706002034588
20 0.742706002034588
21 0.742706002034588
22 0.742706002034588
23 0.742706002034588
24 0.742706002034588
25 0.742706002034588
26 0.742706002034588
27 0.742706002034588
28 0.742706002034588
29 0.742706002034588
30 0.742706002034588
31 0.742706002034588
32 0.742706002034588
33 0.742706002034588
34 0.742706002034588
35 0.742706002034588
36 0.742706002034588
37 0.742706002034588
38 0.742706002034588
39 0.742706002034588
40 0.742706002034588
41 0.742706002034588
42 0.742706002034588
43 0.742706002034588
44 0.742706002034588
45 0.742706002034588
46 0.742706002034588
47 0.742706002034588
48 0.742706002034588
49 0.742706002034588
50 0.742706002034588
51 0.742706002034588
52 0.742706002034588
53 0.742706002034588
54 0.742706002034588
55 0.742706002034588
56 0.742706002034588
57 0.742706002034588
58 0.742706002034588
59 0.742706002034588
60 0.742706002034588
61 0.742706002034588
62 0.742706002034588
63 0.742706002034588
64 0.742706002034588
65 0.742706002034588
66 0.742706002034588
67 0.742706002034588
68 0.742706002034588
69 0.742706002034588
70 0.742706002034588
71 0.742706002034588
72 0.742706002034588
73 0.742706002034588
74 0.742706002034588
75 0.742706002034588
76 0.742706002034588
77 0.742706002034588
78 0.742706002034588
79 0.742706002034588
80 0.742706002034588
81 0.742706002034588
82 0.742706002034588
83 0.742706002034588
84 0.742706002034588
85 0.742706002034588
86 0.742706002034588
87 0.742706002034588
88 0.742706002034588
89 0.742706002034588
90 0.742706002034588
91 0.742706002034588
92 0.742706002034588
93 0.742706002034588
94 0.742706002034588
95 0.742706002034588
96 0.742706002034588
97 0.742706002034588
98 0.742706002034588
99 0.742706002034588
};
%\addplot [semithick, color3, mark=+, mark size=3, mark options={solid}]
\addplot [semithick, color3, mark=o, mark size=1, mark options={solid}]
table {%
0 0.742166836215666
1 0.742166836215666
2 0.742166836215666
3 0.742166836215666
4 0.742166836215666
5 0.742166836215666
6 0.742166836215666
7 0.742166836215666
8 0.742166836215666
9 0.742166836215666
10 0.742166836215666
11 0.742166836215666
12 0.742166836215666
13 0.742166836215666
14 0.742166836215666
15 0.742166836215666
16 0.742166836215666
17 0.742166836215666
18 0.742166836215666
19 0.742166836215666
20 0.742166836215666
21 0.742166836215666
22 0.742166836215666
23 0.742166836215666
24 0.742166836215666
25 0.742166836215666
26 0.742166836215666
27 0.742166836215666
28 0.742166836215666
29 0.742166836215666
30 0.742166836215666
31 0.742166836215666
32 0.742166836215666
33 0.742166836215666
34 0.742166836215666
35 0.742166836215666
36 0.742166836215666
37 0.742166836215666
38 0.742166836215666
39 0.742166836215666
40 0.742166836215666
41 0.742166836215666
42 0.742166836215666
43 0.742166836215666
44 0.742166836215666
45 0.742166836215666
46 0.742166836215666
47 0.742166836215666
48 0.742166836215666
49 0.742166836215666
50 0.742166836215666
51 0.742166836215666
52 0.742166836215666
53 0.742166836215666
54 0.742166836215666
55 0.742166836215666
56 0.742166836215666
57 0.742166836215666
58 0.742166836215666
59 0.742166836215666
60 0.742166836215666
61 0.742166836215666
62 0.742166836215666
63 0.742166836215666
64 0.742166836215666
65 0.742166836215666
66 0.742166836215666
67 0.742166836215666
68 0.742166836215666
69 0.742166836215666
70 0.742166836215666
71 0.742166836215666
72 0.742166836215666
73 0.742166836215666
74 0.742166836215666
75 0.742166836215666
76 0.742166836215666
77 0.742166836215666
78 0.742166836215666
79 0.742166836215666
80 0.742166836215666
81 0.742166836215666
82 0.742166836215666
83 0.742166836215666
84 0.742166836215666
85 0.742166836215666
86 0.742166836215666
87 0.742166836215666
88 0.742166836215666
89 0.742166836215666
90 0.742166836215666
91 0.742166836215666
92 0.742166836215666
93 0.742166836215666
94 0.742166836215666
95 0.742166836215666
96 0.742166836215666
97 0.742166836215666
98 0.742166836215666
99 0.742166836215666
};
\end{axis}

\end{tikzpicture}

==> figs/runtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.15400,0.59020,0.92180}%
\definecolor{mycolor3}{rgb}{0.50440,0.79930,0.34800}%
\definecolor{mycolor4}{rgb}{0.97690,0.98390,0.08050}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0.509090909090909,
xmax=3.49090909090909,
xtick={1,2,3},
xticklabels={{CORA},{CITESEER},{PolBlogs}},
ymode=log,
ymin=0.1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Runtime},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
legend style={at={(0.709,0.695)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.2\\
2	0.28\\
3	0.18\\
};
\addlegendentry{UNC}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
};
\addlegendentry{TV/MSD}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	35.5\\
2	29.5\\
3	2\\
};
\addlegendentry{EER}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	90.8\\
2	60\\
3	6.3\\
};
\addlegendentry{TSA}

\end{axis}
\end{tikzpicture}%

==> figs/runtime2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{215,25,28}%
\definecolor{mycolor2}{RGB}{166,206,227}%
\definecolor{mycolor3}{RGB}{31,120,180}%
\definecolor{mycolor4}{RGB}{178,223,138}
\definecolor{mycolor5}{RGB}{26,150,65}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0.509090909090909,
xmax=3.49090909090909,
xtick={1,2,3},
xticklabels={{\texttt{Cora}},{\texttt{Citeseer}},{\texttt{PubMed}}},
ymode=log,
ymin=0.05,
ymax=250000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Runtime},
ylabel near ticks,
axis background/.style={fill=white},
%ymajorgrids,
%yminorgrids,
 legend columns=3,
legend style={at={(0,0.795)}, anchor=south west, legend cell align=left, align=left, draw=none, fill=none}
]

\addplot[ybar, bar width=5, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	0.32\\
2	0.25\\
3	0.4\\
};
\addlegendentry{PPR/HK/LP}

\addplot[ybar, bar width=5, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
	1	1\\
	2	1\\
	3	1\\
};
\addlegendentry{AdaDIF}

\addplot[ybar, bar width=5, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
	1	50\\
	2	40\\
	3	55\\
};
\addlegendentry{GCN}

\addplot[ybar, bar width=5, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
	1	250\\
	2	290\\
	3	2200\\
};
\addlegendentry{Node2vec/Deepwalk}

\addplot[ybar,  bar width=5, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
	1	8672\\
	2	1800\\
	3	13000\\
};
\addlegendentry{Planetoid-G}

%\addplot[ybar, bar width=5, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
%1	1\\
%2	1\\
%3	1\\
%};
%\addlegendentry{AdaDIF}
%
%\addplot[ybar, bar width=5, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
%1	50\\
%2	35\\
%3	3.5\\
%};
%\addlegendentry{GCN}
%
%\addplot[ybar, bar width=5, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
%1	240\\
%2	230\\
%3	145\\
%};
%\addlegendentry{Node2vec}
%
%\addplot[ybar, bar width=5, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
%1	1900\\
%2	1500\\
%3	867\\
%};
%\addlegendentry{Planetoid-G}



\end{axis}
\end{tikzpicture}%

==> figs/theta_per_class.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.027475in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.029495in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.031515in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.033535in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.695694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.481898in,y=0.642933in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.391337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.481898in,y=1.338575in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.086979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.481898in,y=2.034217in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.782621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.481898in,y=2.729859in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.478263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.481898in,y=3.425501in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.173905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.481898in,y=4.121143in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.709204in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.816996in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.722037in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.724095in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.757075in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.770250in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.844422in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.820698in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{0.940630in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.329748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.710278in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.977865in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.710356in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.705837in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.717574in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.718822in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.748176in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.775800in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.036698in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.333747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.709542in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.970715in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.713544in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.701000in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.722399in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.707539in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.759262in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.751106in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.232571in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.167478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.719814in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.289817in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.817046in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.698791in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.876776in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.700412in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.002400in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.723443in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.079016in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.527641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.700141in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.926052in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.696924in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.704088in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.698203in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.719664in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.703478in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.883254in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.702962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.735625in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.741475in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.806084in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.707727in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.860932in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.708940in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.990569in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.770165in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.730446in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.383192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.720862in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.971763in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.723638in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.696254in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.726268in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.696744in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.754748in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.699472in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.267996in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.177410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.741561in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.244351in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.819661in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.697734in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.852363in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.698656in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.022474in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.732083in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.753709in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.872563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.745584in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.252780in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.777937in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.698911in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.802805in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.699565in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.876511in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.708862in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.672186in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.200013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.732298in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.165182in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.817577in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.697984in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.910210in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.700827in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.053211in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.697424in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.950753in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.709689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.723959in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.325585in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.752966in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.699410in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.802643in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.702515in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.919033in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.699123in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.867465in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.942455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.708440in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.774284in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.720035in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.719561in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.748983in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.742634in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.851637in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.809604in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.760939in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.599038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.731233in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.791242in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.701985in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.884257in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.706817in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.061533in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.755441in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.850563in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.745402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.730546in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.089578in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.727614in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.703773in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.731021in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.711698in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.755257in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.746619in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.044916in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.194133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.719533in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.742682in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.698841in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.699016in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.699198in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.699893in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.701191in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.703816in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{0.714986in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.714982in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.145493in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.704720in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.697102in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.702435in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.698286in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.708550in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.702133in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.613522in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.747931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.702661in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.745316in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.704545in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.705417in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.708383in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.707616in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.721118in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.718919in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.374090in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.347090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.704941in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.875230in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.698840in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.698210in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.699659in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.701117in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.706930in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.864219in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.787543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.731584in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.159378in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.745886in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.702151in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.752827in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.710326in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.806310in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.737530in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.383544in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.705618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.709093in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.865657in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.701900in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.700158in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.702436in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.702020in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.712467in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.710003in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.824079in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.807341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.721327in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.903174in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.738520in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.739359in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.774355in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.786532in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.876796in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.923293in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.265348in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.706452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.707407in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.920298in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.720996in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.714291in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.744724in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.744919in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.826925in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.821148in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.116293in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.118154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.708004in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.989534in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.698335in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.696292in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.697606in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.696885in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.698812in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.699869in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.137774in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.412045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.728663in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.106127in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.734285in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.716204in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.765905in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.746157in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.881748in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.849456in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.200361in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.706248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696564in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.724783in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.696346in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.696280in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.696459in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.696316in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.697196in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.696962in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.156065in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.678182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.741790in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.337775in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.781997in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.781957in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.869852in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.911822in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.076789in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{1.151104in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.366133in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.415936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.745747in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.031402in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.801120in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.715975in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.884124in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.745647in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.100787in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.955666in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.682722in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.771965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.115590in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.745766in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.707797in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.767529in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.727183in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.850869in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.269076in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.708028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696740in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.768320in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.696191in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.696239in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.696138in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.696701in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.696650in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.377805in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.414358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.717971in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.017036in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.738973in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.696073in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.696359in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.742138in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.696451in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.707277in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.722684in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.150929in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.751168in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.704954in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.795134in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.713138in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.928245in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.730963in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.234984in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.702957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.725726in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.092316in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.734175in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.701012in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.733124in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.706961in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.762376in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.725375in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.789910in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.464181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.714414in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.949511in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.738688in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.707050in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.782258in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.748821in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.950133in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{1.040824in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.649729in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.153728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.731568in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.421465in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.724733in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.731711in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.711188in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.781298in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.811086in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.322316in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.498976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.720528in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.021370in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.729432in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.707146in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.746971in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.722286in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.808962in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.758397in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.896910in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.323154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.715967in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.894493in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.731123in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.709957in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.753800in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.732121in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.835311in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.799563in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.313007in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.949812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.720891in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.227814in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.711375in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.698024in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.714143in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.701071in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.742133in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.722032in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.254906in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.942765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.726969in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.064741in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.735610in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.705462in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.753481in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.720979in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.831875in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.752610in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.335489in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.807940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.716724in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.965849in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.725515in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.701570in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.744639in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.714650in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.838852in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.744405in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.536334in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.746617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.733512in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.043920in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.753611in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.710930in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.771447in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.737198in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.860847in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.864581in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.250636in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.708474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.741452in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.220727in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.745284in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.701260in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.749491in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.708324in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.788443in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.715899in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.059376in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.004900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.749217in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.176703in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.765066in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.696539in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.696891in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.890614in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.696300in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.350178in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.637218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.713911in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.861239in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.713382in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.717451in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.721610in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.732033in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.754842in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.797393in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{0.912786in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.510509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.732775in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.306853in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.739778in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.702736in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.759674in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.719377in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.829633in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.847753in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.323921in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.472655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.711193in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.788496in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.715141in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.716316in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.731498in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.737305in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.777387in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.831933in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.000817in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.425071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.708825in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.995938in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.704446in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.700744in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.706366in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.704631in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.717589in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.718586in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.528242in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.949788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.706192in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.753235in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.714760in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.738173in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.743610in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.790704in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.835175in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.902954in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.011266in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.239086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.723288in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.055580in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.775697in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.696449in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.697398in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.915786in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.700230in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.344137in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.717219in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.888300in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.724702in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.705584in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.733108in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.715195in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.764446in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.747070in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.877067in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.562464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.699770in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.738421in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.704167in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.703616in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{0.716011in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{0.709115in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{0.748538in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{0.732865in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.294585in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.388067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/theta_per_class.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\small
\begin{axis}[
xlabel={$k$},
xmin=-0.45, xmax=9.45,
ymin=-0.0476150097896832, ymax=0.999945574844668,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0, forget plot]
table {%
0 0.00397038937696568
1 0.0334488332243253
2 0.00749789040162958
3 0.00495223648949699
4 0.0168485713182825
5 0.0127471487343961
6 0.0509590962780342
7 0.0295711267683792
8 0.255450722448735
9 0.584553984959755
};
\addplot [semithick, color1, forget plot]
table {%
0 0.0031591517035856
1 0.0334130182178458
2 0.00740897774846331
3 0.00795300788411851
4 0.0152919316028352
5 0.0190789929801758
6 0.038935714874083
7 0.0453882496177331
8 0.0938360677101343
9 0.735534887661025
};
\addplot [semithick, color2, forget plot]
table {%
0 0.00880178846982527
1 0.127809668523088
2 0.031030392525477
3 0.000874611527523937
4 0.0429579874484503
5 0.00168875388059553
6 0.0690829807348321
7 0.000661667725966715
8 0.652325442343602
9 0.0647667068206395
};
\addplot [semithick, color3, forget plot]
table {%
0 0.0114719188574474
1 0.121390526491835
2 0.0353026089853159
3 0.000801542179519158
4 0.0575650664425309
5 0.00137309875028679
6 0.100509498772121
7 0.000739068359881997
8 0.540175235673326
9 0.130671435487736
};
\addplot [semithick, color4, forget plot]
table {%
0 0.00201645472131214
1 0.0489895830907496
2 0.00143723019103981
3 0.000397023749194964
4 0.00163071142149971
5 0.000916317776716224
6 0.00373338004580264
7 0.00345911791792222
8 0.814629685237279
9 0.122790495848484
};
\addplot [semithick, color5, forget plot]
table {%
0 0.0106289870535863
1 0.135747072823151
2 0.0255215396072704
3 0.00119437516908874
4 0.0476771705264483
5 0.00252728748225826
6 0.0892754868513116
7 0.0217049048267772
8 0.247591494229013
9 0.418131681431095
};
\addplot [semithick, color6, forget plot]
table {%
0 0.00604539728829939
1 0.0643959194401206
2 0.000713978118687317
3 8.39662108951815e-05
4 0.000385495286254634
5 0.000171913115619397
6 0.000601390089309969
7 0.000554844902871185
8 0.56232591764422
9 0.364721177903723
};
\addplot [semithick, lightgray!66.405228758169926!black, forget plot]
table {%
0 0.0093907037062897
1 0.108155383989401
2 0.0333448984586092
3 0.00226380841656754
4 0.0438260318900746
5 0.00473427520904181
6 0.0865899880837211
7 0.00576323805412775
8 0.377183683492653
9 0.328747988699514
};
\addplot [semithick, color7, forget plot]
table {%
0 0.00938516266625925
1 0.0868308378722278
2 0.00782214272306526
3 0.00166971006114891
4 0.0085351991493402
5 0.00402365108650787
6 0.0181281350612754
7 0.012923751781807
8 0.119504383837274
9 0.731177025761094
};
\addplot [semithick, color8, forget plot]
table {%
0 0.0108048802185051
1 0.110802055604974
2 0.0282033577910181
3 0.00203342094960273
4 0.0503488570823084
5 0.0049820989874377
6 0.0930919276676025
7 0.0142792623363815
8 0.676712663253979
9 0.00874147610819091
};
\addplot [semithick, color0, forget plot]
table {%
0 0.00863391193864561
1 0.0977601096811871
2 0.0117516128350138
3 0.00177815302776455
4 0.0130644877967633
5 0.00443280304445136
6 0.0212496395188965
7 0.0159242610354838
8 0.534717755978797
9 0.290687265142997
};
\addplot [semithick, color1, forget plot]
table {%
0 1.37826039507383e-05
1 5.1421705397482e-06
2 1.343367737729e-05
3 7.89301634068469e-06
4 2.22032244734445e-05
5 1.85907011826475e-05
6 5.91444586877654e-05
7 6.14637868079312e-05
8 0.395966487316961
9 0.603831859043679
};
\addplot [semithick, color2, forget plot]
table {%
0 0.0122432470608703
1 0.124527786656263
2 0.0362776549175206
3 0.000864715052288863
4 0.0655885157986353
5 0.0010486248648842
6 0.118483639388581
7 0.00365998067286404
8 0.463244048926946
9 0.174061786661147
};
\addplot [semithick, color3, forget plot]
table {%
0 0.00582886516932971
1 0.057852156345581
2 0.0118882279064071
3 0.00249737806839709
4 0.0186281980948243
5 0.00665318517979658
6 0.0352338528810121
7 0.0223941363987303
8 0.35269098230219
9 0.486333017653732
};
\addplot [semithick, color4, forget plot]
table {%
0 0.00298689856920215
1 0.0279627483947974
2 0.00747371037665487
3 0.00660864573944587
4 0.01672588121216
5 0.0170867105856564
6 0.0466014798662416
7 0.037402347483118
8 0.152188369115992
9 0.684963208656732
};
\addplot [semithick, color5, forget plot]
table {%
0 0.0082467868677708
1 0.0910565030026059
2 0.0137045159600176
3 0.00268711213314194
4 0.0219394709398894
5 0.00724060343342927
6 0.0404530898790403
7 0.0217046266927627
8 0.662982430347014
9 0.129984860744328
};
\addplot [semithick, color6, forget plot]
table {%
0 0.00011099348760596
1 0.000280120694014514
2 9.67814916513177e-05
3 0.000114196047748391
4 0.000147347667425015
5 0.000160239419269308
6 0.000333240194049871
7 0.000293198717117185
8 0.425649736175375
9 0.572814146105743
};
\addplot [semithick, lightgray!66.405228758169926!black, forget plot]
table {%
0 0.0007294259120077
1 0.0212150139563997
2 0.000654619958220932
3 0.000298382237079448
4 0.000772364979678309
5 0.000545643127340512
6 0.00169020179323937
7 0.00189777127920294
8 0.483158191110178
9 0.489038385646653
};
\addplot [semithick, color7, forget plot]
table {%
0 0.0064288530353881
1 0.082379312912791
2 0.00200194367771445
3 0.000155198563099706
4 0.00153210961474346
5 0.000371307003813901
6 0.00240152303163389
7 0.00146777189571025
8 0.75419442765522
9 0.149067552609885
};
\addplot [semithick, color8, forget plot]
table {%
0 0.000759112799612127
1 0.0116637246245014
2 0.000295180601638954
3 0.000248182942618505
4 0.000315096846801658
5 0.000317326463650344
6 0.000598051919247638
7 0.000608366641823419
8 0.45852249621175
9 0.526672460948356
};
\addplot [semithick, color0, forget plot]
table {%
0 0.00395313587872105
1 0.0434741109221928
2 0.00703593696423918
3 0.00488390995796653
4 0.014076913819655
5 0.0111511428417763
6 0.0391362743453474
7 0.0303132824550382
8 0.584843944720105
9 0.261131348094958
};
\addplot [semithick, color1, forget plot]
table {%
0 0.00572871882182417
1 0.0412785918047194
2 0.0105942743291814
3 0.00187089978240588
4 0.0143629685680465
5 0.00446879067659584
6 0.0331381957112164
7 0.0148502208875311
8 0.319366879548462
9 0.554340459870017
};
\addplot [semithick, color2, forget plot]
table {%
0 0.00736480394179297
1 0.0880794849338754
2 0.0138608430426761
3 0.00295554498182856
4 0.0186486840242693
5 0.00559864845582165
6 0.0382280182277085
7 0.0113531769698745
8 0.470684743352908
9 0.343226052069245
};
\addplot [semithick, color3, forget plot]
table {%
0 0.00663222884013963
1 0.0630873036830423
2 0.0106857181890564
3 0.0082032490481453
4 0.0185751398143726
5 0.0197365695163559
6 0.0401536602061388
7 0.0498218847112924
8 0.779871368817521
9 0.00323287717393561
};
\addplot [semithick, color4, forget plot]
table {%
0 0.00128781943438711
1 0.00708359479229561
2 0.00248773451755985
3 0.00236850917422109
4 0.00560639528864247
5 0.00429842825935124
6 0.0156425270581247
7 0.0136196410675612
8 0.186311589864947
9 0.76129376054291
};
\addplot [semithick, color5, forget plot]
table {%
0 0.0185420995163741
1 0.156187746273441
2 0.0261553253501885
3 0.0187284664335518
4 0.0335210853559834
5 0.024124925065163
6 0.0401174539325261
7 0.0474926556922234
8 0.12782866778166
9 0.507301574598889
};
\addplot [semithick, color6, forget plot]
table {%
0 0.00597056515744644
1 0.0767765303530071
2 0.0131261971573276
3 0.00265812511518753
4 0.0234618987542692
5 0.00686940997439077
6 0.0638685660405347
7 0.0116882285913617
8 0.588532475754349
9 0.207048003102126
};
\addplot [semithick, lightgray!66.405228758169926!black, forget plot]
table {%
0 0.00826382293123563
1 0.0782366168051822
2 0.0105845035170929
3 0.00228462452148194
4 0.0145324465372609
5 0.00544802662322499
6 0.0352820240625407
7 0.0154060885111475
8 0.291894161128194
9 0.538067685362639
};
\addplot [semithick, color7, forget plot]
table {%
0 0.00243545629388821
1 0.0265380753557304
2 0.00336138117671972
3 0.000149786399030102
4 0.00370951971568685
5 0.000347865623744989
6 0.00626141200993717
7 0.00121299477534556
8 0.0736913438763892
9 0.882292164773528
};
\addplot [semithick, color8, forget plot]
table {%
0 0.00541379331120986
1 0.0540782466922112
2 0.00678177490516569
3 0.00211229021726032
4 0.00916774431174187
5 0.00464267533848073
6 0.0184684063587135
7 0.0141978323754945
8 0.103468252089747
9 0.781668984399976
};
\addplot [semithick, color0, forget plot]
table {%
0 0.00759089638714582
1 0.0985839299109618
2 0.0116104813443651
3 0.00276865147588083
4 0.016106754074943
5 0.0067436898597726
6 0.037286353667204
7 0.0213587359412961
8 0.576083779813564
9 0.221866727524866
};
\addplot [semithick, color1, forget plot]
table {%
0 0.00697880122852544
1 0.0681111322497857
2 0.00301857676395677
3 0.000332583442585416
4 0.00166432974581741
5 0.000616416198251083
6 0.00197981662126532
7 0.0021063473728743
8 0.600073766714589
9 0.315118229662349
};
\addplot [semithick, color2, forget plot]
table {%
0 0.00542101371496493
1 0.0610239405129306
2 0.0149561352399355
3 0.00202802013237335
4 0.0312692582651202
5 0.00703449576808526
6 0.0729457661223852
7 0.0205100869384008
8 0.496564161537449
9 0.288247121768355
};
\addplot [semithick, color3, forget plot]
table {%
0 0.00366698109521578
1 0.13796988950637
2 0.00613911044576237
3 0.00367904489426821
4 0.0131491501960516
5 0.0121410804864457
6 0.0323761495360771
7 0.0352762772663422
8 0.125687133659769
9 0.629915182913698
};
\addplot [semithick, color4, forget plot]
table {%
0 0.00617873205119141
1 0.0733696244248974
2 0.00577825625570099
3 0.000296051463905246
4 0.00786862430020575
5 0.000507168934492871
6 0.0180213760714163
7 0.000491110603463636
8 0.886079830881741
9 0.00140922501298567
};
\addplot [semithick, color5, forget plot]
table {%
0 0.00484514360243769
1 0.044425662277478
2 0.0090387149197729
3 0.00517935877729747
4 0.0160691789225879
5 0.0118139558309355
6 0.0435522579567811
7 0.0270082301390385
8 0.284894576424147
9 0.553172921149524
};
\addplot [semithick, color6, forget plot]
table {%
0 0.00349841931108011
1 0.0753892456792306
2 0.00756502829671516
3 0.00223528057405756
4 0.0141545778869015
5 0.00683646583320063
6 0.0418573683019504
7 0.0356842406881503
8 0.275007387269693
9 0.537771986159021
};
\addplot [semithick, lightgray!66.405228758169926!black, forget plot]
table {%
0 0.00738138213691554
1 0.087401485806208
2 0.0145450931984543
3 0.00178198002922392
4 0.0169714790172207
5 0.00419292371516285
6 0.035467673263189
7 0.0126845724524377
8 0.591492266539405
9 0.228081143841783
};
\addplot [semithick, color7, forget plot]
table {%
0 0.00506764849468668
1 0.0665186548223735
2 0.0141510495501254
3 0.00451176160863024
4 0.0312574614890095
5 0.0124591894646546
6 0.0616820412455452
7 0.0276371408014627
8 0.77390362927157
9 0.00281142325194239
};
\addplot [semithick, color8, forget plot]
table {%
0 0.00831491371031375
1 0.115382141502585
2 0.0152757120592018
3 0.00160326372489045
4 0.0228106116189697
5 0.00463001231533772
6 0.0477199285299207
7 0.0118081897454166
8 0.189383113142222
9 0.583072113651143
};
\addplot [semithick, color0, forget plot]
table {%
0 0.00117183905688292
1 0.0377392035405853
2 0.000518823117662792
3 5.23128834015716e-05
4 0.000445417069996486
5 8.52739167951839e-05
6 0.000673629609702599
7 0.000190112396036063
8 0.0067942037749214
9 0.952329184634016
};
\addplot [semithick, color1, forget plot]
table {%
0 0.003965902568677
1 0.0617226802497141
2 0.004396960588375
3 0.000356837992394525
4 0.0068554557136879
5 0.000675322882532432
6 0.0163531610586577
7 0.00101269288975035
8 0.903105843699871
9 0.0015551423563397
};
\addplot [semithick, color2, forget plot]
table {%
0 0.00765587004089037
1 0.065645134373832
2 0.00768467610356078
3 0.00317732611459378
4 0.0129023145567593
5 0.00824669540000768
6 0.0357676133903099
7 0.0243848858826142
8 0.208375090033228
9 0.626160394104204
};
\addplot [semithick, color3, forget plot]
table {%
0 0.0136802829329298
1 0.123726019873248
2 0.0219833214772135
3 0.0351145704291893
4 0.0548582634740367
5 0.0678154488935822
6 0.156169558488553
7 0.101151942709336
8 0.303974466633357
9 0.121526125088554
};
\addplot [semithick, color4, forget plot]
table {%
0 0.00248880531004976
1 0.0156337667580983
2 0.00633999445736178
3 0.00923276220573937
4 0.0150708854213942
5 0.0198384586633574
6 0.0435767518605394
7 0.0536517924606963
8 0.171558469795087
9 0.662608313067677
};
\addplot [semithick, color5, forget plot]
table {%
0 0.010076608020383
1 0.101426416391901
2 0.0192257366465699
3 0.00315222692107446
4 0.028802003079805
5 0.00876316690058391
6 0.0522554010025879
7 0.0243181321758327
8 0.749122902740813
9 0.00285740612044921
};
\addplot [semithick, color6, forget plot]
table {%
0 3.84544423413411e-06
1 1.38042096909741e-06
2 3.76996359841643e-06
3 1.8931919441662e-06
4 5.44318751696354e-06
5 4.0760467040195e-06
6 1.29898565906891e-05
7 1.34261319266451e-05
8 0.419613057426639
9 0.580340118329877
};
\addplot [semithick, lightgray!66.405228758169926!black, forget plot]
table {%
0 0.00645510544107135
1 0.0638265038467852
2 0.00233989394137304
3 0.00012941680136672
4 0.00126307820769488
5 0.000303151911453982
6 0.00153497059608685
7 0.00128532388897471
8 0.701606070579926
9 0.221256484785268
};
\addplot [semithick, color7, forget plot]
table {%
0 0.00183372984159759
1 0.0371694319830439
2 0.00125308143169469
3 0.000280872251098366
4 0.00108950485276585
5 0.000539026132128795
6 0.00207564049478253
7 0.00148276462331954
8 0.632578221856303
9 0.321697726533266
};
\addplot [semithick, color8, forget plot]
table {%
0 0.000693615805563487
1 0.00854333815460966
2 0.00148951995274754
3 0.00141452289680535
4 0.00332378417344392
5 0.00308710440685342
6 0.00856641370386813
7 0.0098385294756538
8 0.362446847802114
9 0.60059632362834
};
\end{axis}

\end{tikzpicture}

==> figs/thetas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{RGB}{215,25,28}%
\definecolor{mycolor2}{RGB}{43,131,186}%
\definecolor{mycolor3}{RGB}{166,217,106}%26,150,65
\definecolor{mycolor4}{RGB}{253,174,97}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-0,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_k$},
ylabel near ticks,
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend style={at={(0.038,0.643)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor3, line width=1.0pt, mark size=1pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.113840325991553\\
2	0.102456293392398\\
3	0.0922106640531578\\
4	0.082989597647842\\
5	0.0746906378830578\\
6	0.067221574094752\\
7	0.0604994166852768\\
8	0.0544494750167492\\
9	0.0490045275150742\\
10	0.0441040747635668\\
11	0.0396936672872101\\
12	0.0357243005584891\\
13	0.0321518705026402\\
14	0.0289366834523762\\
15	0.0260430151071386\\
16	0.0234387135964247\\
17	0.0210948422367822\\
18	0.018985358013104\\
19	0.0170868222117936\\
20	0.0153781399906143\\
};
\addlegendentry{PPR}

\addplot [color=mycolor2, line width=1.0pt, mark size=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.000454742192023304\\
2	0.00227371096011652\\
3	0.00757903653372174\\
4	0.0189475913343043\\
5	0.0378951826686087\\
6	0.0631586377810145\\
7	0.0902266254014492\\
8	0.112783281751812\\
9	0.125314757502013\\
10	0.125314757502013\\
11	0.113922506820012\\
12	0.0949354223500097\\
13	0.0730272479615459\\
14	0.0521623199725328\\
15	0.0347748799816885\\
16	0.0217342999885553\\
17	0.012784882346209\\
18	0.00710271241456057\\
19	0.00373826969187398\\
20	0.00186913484593699\\
};
\addlegendentry{HK}

\addplot [color=mycolor1, line width=1.0pt, mark size=1pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0\\
2	0.1\\
3	0.08\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0.02\\
19	0.35\\
20	0.45\\
};
\addlegendentry{AdaDIF}

\end{axis}
\end{tikzpicture}%
